The FIRST Bright Quasar Survey III. The South Galactic Cap

We present the results of an extension of the FIRST Bright Quasar Survey (FBQS) to the South Galactic cap, and to a fainter optical magnitude limit. Radio source counterparts with SERC R magnitudes brighter than 18.9 which meet the other FBQS criteria are included. We supplement this list with a modest number of additional objects to test our completeness for quasars with extended radio morphologies. The survey covers 589 square degrees in two equatorial strips in the southern cap. We have obtained spectra for 86% of the 522 candidates, and find 321 radio-selected quasars of which 264 are reported here for the first time. A comparison of this fainter sample with the FBQS sample shows the two to be generally similar. Fourteen new broad absorption line (BAL) quasars are included in this sample. When combined with the previously identified BAL quasars in our earlier papers, we can discern a break in the frequency of BAL quasars with radio loudness, namely that the relative number of high-ionization BAL quasars drops by a factor of four for quasars with a radio-loudness parameter R* > 100.

==> (inline-0) <==
\begin{deluxetable}{rrccccccrrrccrl}
\tabcolsep=3pt
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{FIRST Bright Quasar Catalog}
\tablenum{1}
\tablehead{
\colhead{RA}&\colhead{Dec}&\colhead{Cl}&\colhead{R}&\colhead{B}&\colhead{B-R}&\colhead{A(R)}&\colhead{Sep}&\colhead{$S_p$}&\colhead{$S_i$}&\colhead{$M_B$}&\colhead{$\log L_R$}&\colhead{$\log R^*$}&\colhead{z}&\colhead{Notes}\\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}&\colhead{(10)}&\colhead{(11)}&\colhead{(12)}&\colhead{(13)}&\colhead{(14)}&\colhead{(15)}
}
\startdata
21 02 08.142&-07 33 34.62&* &  18.02&  19.01&  0.99&0.21&   0.72&     1.94&      1.95&-27.6& 32.5&  0.96& 2.660&\\
21 07 57.680&-06 20 10.52&* &  16.64&  18.02&  1.38&0.17&   0.34&    19.21&     19.61&-25.2& 32.3&  1.74& 0.644&\\
21 09 18.684&-07 21 37.99&* &  18.23&  20.15&  1.92&0.30&   0.45&     1.18&      0.69&-24.6& 31.6&  1.30& 1.230&\\
21 09 26.412&-07 39 25.92&* &  18.69&  19.62&  0.93&0.23&   0.80&    44.85&     57.14&-26.1& 33.6&  2.72& 1.880&\\
21 10 13.184&-06 17 20.85&* &  18.28&  19.66&  1.39&0.22&   0.23&    32.89&     36.21&-25.5& 33.2&  2.57& 1.470&\\
21 17 28.905&-06 01 49.02&* &  17.76&  18.20&  0.43&0.35&   0.64&    78.43&     81.04&-27.4& 33.7&  2.31& 1.760&\\
21 18 43.248&-06 36 17.94&* &  16.60&  17.92&  1.32&0.37&   0.39&    75.52&     77.44&-23.7& 32.3&  2.34& 0.330&X\\
21 23 36.041&-01 39 47.38&gR&  18.53&  19.36&  0.83&0.13&   0.19&     1.26&      1.21&-23.2& 30.8&  1.10& 0.494&X\\
21 24 10.271&-07 22 19.95&* &  17.10&  17.88&  0.78&0.33&   0.87&    13.96&     16.46&-27.7& 33.0&  1.49& 1.760&HiBAL\\
21 26 17.353&-01 37 26.29&* &  18.44&  19.24&  0.79&0.14&   0.27&     9.80&     11.58&-25.3& 32.5&  1.94& 1.146&\\
21 26 20.135&-06 54 19.23&* &  16.79&  17.57&  0.77&0.27&  12.41&     7.22&      7.10&-24.6& 31.5&  1.15& 0.417&DBL\\
21 29 16.616&+00 37 57.02&* &  17.27&  17.86&  0.58&0.12&   0.32&    49.10&     51.98&-29.0& 34.0&  1.90& 2.940&dmpL$\alpha$\\
21 31 53.677&-07 49 53.01&* &  18.45&  18.77&  0.32&0.09&   0.34&    12.28&     13.53&-27.2& 33.1&  1.74& 2.090&\\
21 33 07.655&+01 25 05.07&* &  15.15&  15.51&  0.36&0.15&   1.57&     1.89&      9.30&-28.0& 32.1&  0.40& 0.750&CJ\\
21 35 13.133&-00 52 44.08&* &  17.91&  18.54&  0.63&0.12&   0.46&     1.84&      1.32&-26.9& 32.0&  0.81& 1.660&o\\
21 36 38.600&+00 41 54.47&* &  16.87&  17.24&  0.37&0.18&   0.32&  3546.71&   3712.01&-28.6& 35.5&  3.57& 1.930&o,X\\
21 37 02.755&-08 56 41.25&* &  17.19&  18.09&  0.90&0.09&   0.09&    79.29&     81.03&-27.1& 33.6&  2.29& 1.490&\\
21 37 48.433&+00 12 19.84&* &  18.01&  18.32&  0.31&0.17&   0.11&    36.02&     39.56&-27.1& 33.4&  2.05& 1.666&\\
21 38 13.749&-01 51 07.46&* &  18.10&  19.02&  0.93&0.13&   0.15&    28.94&     28.84&-25.1& 32.8&  2.27& 0.961&\\
21 39 39.513&-02 02 26.13&gR&  18.07&  19.34&  1.27&0.13&   0.18&     1.39&      0.91&-21.9& 30.4&  1.17& 0.272&\\
21 39 42.508&+01 22 27.59&* &  18.77&  19.46&  0.69&0.13&   0.28&   147.75&    154.22&-25.6& 33.8&  3.13& 1.401&\\
21 40 00.161&-01 17 14.02&* &  18.60&  18.61&  0.02&0.14&   0.21&     6.95&      7.12&-25.6& 32.2&  1.49& 0.990&\\
21 41 11.893&-06 39 30.67&* &  18.66&  18.73&  0.06&0.10&   0.29&     4.71&      5.07&-24.1& 31.5&  1.44& 0.551&\\
21 42 25.329&-08 21 22.77&* &  16.97&  17.01&  0.04&0.11&   0.90&     2.03&      1.79&-25.9& 31.2&  0.36& 0.570&\\
21 43 24.372&+00 35 02.94&* &  18.87&  19.37&  0.50&0.18&   0.24&    45.22&     46.28&-26.6& 33.6&  2.51& 2.030&\\
21 44 32.747&-07 54 42.74&gR&  18.41&  19.51&  1.10&0.11&   0.06&    56.32&     60.53&-26.2& 33.6&  2.70& 1.810&\\
21 49 37.443&-06 53 12.23&* &  18.75&  19.56&  0.81&0.11&   1.19&    13.05&     19.68&-25.8& 33.0&  2.26& 1.570&\\
21 49 48.171&-08 11 16.18&gB&  17.12&  16.18& -0.94&0.10&   0.29&     1.13&      0.65&-29.9& 32.0& -0.38& 2.130&\\
21 49 56.740&-00 10 51.95&* &  18.64&  18.91&  0.27&0.41&   0.14&     7.82&      7.73&-24.8& 32.1&  1.67& 0.810&\\
21 51 11.196&-07 32 20.04&* &  18.31&  19.90&  1.59&0.13&   0.27&     1.41&      1.48&-25.1& 31.8&  1.29& 1.370&\\
21 53 59.827&+00 44 13.32&* &  18.59&  19.07&  0.47&0.19&   0.51&     6.73&      6.48&-25.2& 32.2&  1.64& 1.030&\\
21 55 01.482&-09 22 24.66&* &  13.87&  14.13&  0.26&0.12&   0.25&     1.39&      1.17&-26.2& 30.1& -0.90& 0.190&\\
21 56 48.431&-08 53 08.37&* &  18.75&  19.32&  0.56&0.09&   0.36&     2.54&      2.33&-26.5& 32.3&  1.24& 1.960&\\
21 58 22.487&+01 07 49.67&* &  18.48&  18.80&  0.32&0.14&   0.95&     1.21&      1.02&-24.1& 30.9&  0.85& 0.572&\\
21 59 54.456&-00 21 50.34&* &  16.49&  16.98&  0.50&0.16&   0.15&     2.46&      2.17&-28.9& 32.3&  0.29& 1.960&\\
22 00 56.352&-09 10 50.95&* &  17.82&  18.40&  0.58&0.11&   0.91&     1.11&      1.06&-25.3& 31.2&  0.62& 0.796&\\
22 01 03.119&-00 52 59.68&* &  15.65&  16.38&  0.74&0.20&   0.83&     1.47&      1.58&-24.3& 30.2&  0.05& 0.213&X\\
22 03 14.811&-01 31 23.37&* &  16.52&  16.28& -0.24&0.33&   0.30&    14.21&     14.25&-26.9& 32.1&  0.90& 0.650&\\
22 03 55.563&+00 55 16.75&* &  17.76&  18.10&  0.34&0.13&   0.11&     2.75&      2.49&-25.3& 31.5&  0.91& 0.720&X\\
22 05 16.310&+00 42 30.14&* &  18.50&  19.62&  1.12&0.15&   0.22&     6.35&      5.80&-24.8& 32.2&  1.83& 1.084&\\
22 06 25.990&-01 52 01.12&* &  16.80&  17.54&  0.74&0.51&   0.38&     2.60&      2.97&-26.9& 31.9&  0.67& 1.110&\\
22 07 08.347&+01 01 25.62&* &  18.62&  19.02&  0.40&0.14&   0.24&    15.65&     16.74&-27.8& 33.5&  1.88& 2.900&\\
22 08 13.661&-09 18 19.55&* &  17.57&  18.22&  0.66&0.11&   0.90&     1.01&      1.06&-27.3& 31.8&  0.44& 1.730&\\
22 09 11.432&-08 58 17.25&* &  18.24&  19.27&  1.03&0.11&   0.23&    16.52&     17.03&-24.8& 32.5&  2.14& 0.940&\\
22 10 08.888&-07 12 04.30&* &  18.36&  18.79&  0.43&0.16&   0.61&     1.27&      1.67&-25.4& 31.5&  0.93& 0.980&\\
22 12 52.576&-01 55 18.72&gR&  18.26&  19.50&  1.24&0.28&   0.33&     1.09&      1.01&-21.7& 30.3&  1.13& 0.276&\\
22 13 13.145&-08 23 55.80&* &  18.32&  19.60&  1.29&0.12&   0.47&     5.79&      6.65&-24.7& 32.2&  1.85& 1.030&\\
22 15 28.225&-08 48 00.25&* &  18.74&  19.20&  0.45&0.15&   0.93&     1.36&      1.25&-24.4& 31.3&  1.03& 0.780&\\
22 16 08.890&-00 57 08.34&* &  17.34&  17.80&  0.46&0.25&   0.05&     6.56&      6.30&-28.6& 32.9&  1.01& 2.390&\\
22 16 18.445&-09 29 13.34&* &  18.51&  18.92&  0.41&0.17&   0.71&     1.21&      1.30&-26.0& 31.7&  0.84& 1.320&\\
22 16 48.628&+01 24 27.32&* &  18.85&  19.31&  0.46&0.12&   1.07&    20.20&     30.29&-26.7& 33.4&  2.30& 2.060&\\
22 18 06.679&+00 52 23.98&* &  17.11&  17.70&  0.58&0.16&   0.20&    53.42&     54.77&-27.1& 33.3&  1.98& 1.270&\\
22 18 41.898&-08 53 05.67&* &  17.72&  17.90&  0.18&0.15&   0.32&     1.74&      1.59&-25.6& 31.3&  0.62& 0.750&\\
22 19 30.426&+00 36 26.81&* &  18.41&  19.49&  1.08&0.16&   0.42&     2.53&      2.39&-25.2& 31.9&  1.37& 1.196&\\
22 20 32.254&-00 31 57.24&* &  18.81&  19.51&  0.70&0.21&   0.41&     4.49&      4.35&-25.6& 32.3&  1.60& 1.460&\\
22 22 01.478&-01 32 43.38&* &  18.37&  18.94&  0.57&0.24&   6.34&    24.88&     29.53&-26.1& 33.1&  2.20& 1.390&DBL\\
22 26 06.033&-01 41 57.22&gR&  18.11&  18.78&  0.67&0.13&   0.18&     2.74&      1.77&-21.3& 30.3&  1.26& 0.170&\\
22 27 29.086&+00 05 22.19&* &  18.26&  18.86&  0.59&0.20&   0.28&    91.64&     97.51&-26.4& 33.7&  2.68& 1.510&\\
22 27 44.588&+00 34 50.83&* &  18.66&  19.14&  0.48&0.17&   0.15&    30.53&     31.64&-26.1& 33.2&  2.30& 1.540&\\
22 28 40.040&-02 08 56.23&* &  18.62&  18.72&  0.10&0.13&   0.32&     1.30&      1.08&-24.3& 31.0&  0.84& 0.606&\\
22 28 52.605&-07 53 46.53&* &  18.28&  18.28& -0.00&0.13&   0.22&   130.09&    151.83&-24.9& 33.1&  2.73& 0.640&\\
22 29 12.231&-09 42 18.97&gR&  18.10&  18.45&  0.35&0.14&   0.37&     7.10&     11.62&-24.5& 32.0&  1.69& 0.590&\\
22 29 40.075&-08 32 54.44&* &  17.64&  18.16&  0.52&0.14&   0.19&   939.91&    972.84&-27.2& 34.7&  3.39& 1.560&o\\
22 30 43.748&-09 19 51.37&* &  18.46&  18.94&  0.48&0.16&   0.25&     3.19&      3.22&-26.0& 32.1&  1.24& 1.330&\\
22 31 58.211&-09 43 59.51&* &  16.98&  17.58&  0.59&0.14&   0.51&    30.27&     32.36&-26.5& 32.8&  1.74& 0.930&\\
22 33 34.900&-07 50 43.17&* &  17.73&  18.41&  0.69&0.13&   0.16&    47.33&     48.68&-26.7& 33.3&  2.20& 1.430&\\
22 33 38.667&-08 38 53.18&* &  17.59&  17.95&  0.36&0.14&   0.36&     9.20&      8.84&-28.3& 33.0&  1.23& 2.340&\\
22 34 38.132&-09 21 46.39&gR&  16.92&  17.53&  0.62&0.16&   1.00&     1.51&      1.87&-23.4& 30.4&  0.58& 0.247&\\
22 34 58.757&-02 24 18.89&* &  17.99&  19.13&  1.14&0.14&   0.07&     6.36&      6.06&-23.7& 31.6&  1.70& 0.550&\\
22 37 34.133&+01 10 35.47&* &  17.94&  18.30&  0.36&0.21&   0.67&     1.02&      1.14&-24.4& 30.8&  0.63& 0.520&o\\
22 38 43.573&+00 16 48.15&* &  18.51&  20.21&  1.70&0.17&   0.15&    36.26&     37.54&-27.0& 33.9&  2.68& 3.420&\\
22 40 23.264&-00 35 55.75&* &  18.27&  19.01&  0.74&0.14&   0.25&     5.67&      5.36&-25.6& 32.2&  1.53& 1.160&\\
22 40 26.795&-08 10 42.28&* &  17.69&  18.50&  0.82&0.11&   0.37&    11.07&     10.89&-26.5& 32.6&  1.60& 1.360&\\
22 43 31.941&-00 12 32.51&* &  18.50&  18.45& -0.04&0.17&   0.35&    21.40&     21.67&-27.5& 33.3&  1.82& 2.040&\\
22 45 00.822&+01 07 48.47&* &  18.11&  19.42&  1.31&0.22&   1.03&     1.31&      0.75&-24.3& 31.3&  1.10& 0.800&\\
22 45 43.741&-02 04 41.98&* &  17.94&  19.26&  1.32&0.16&   6.08&   240.59&    271.76&-25.0& 33.8&  3.33& 1.020&DBL\\
22 45 47.147&-09 49 07.72&gR&  18.27&  19.06&  0.79&0.12&   0.04&     7.80&      8.33&-23.1& 31.5&  1.81& 0.420&\\
22 47 39.353&-00 39 53.46&* &  16.68&  17.31&  0.63&0.25&   0.77&     1.54&      1.58&-26.4& 31.4&  0.34& 0.800&o\\
22 48 17.530&-10 15 46.99&* &  16.47&  16.83&  0.36&0.13&   0.09&    18.23&     19.22&-24.5& 31.6&  1.30& 0.290&\\
22 51 21.367&-08 40 34.78&* &  17.69&  17.93&  0.24&0.11&   0.26&    21.34&     21.24&-27.9& 33.2&  1.61& 1.940&\\
22 53 39.114&-00 24 47.50&* &  18.60&  18.39& -0.21&0.24&   0.17&    15.49&     15.77&-24.5& 32.1&  1.80& 0.570&\\
22 54 09.587&+00 56 28.69&* &  16.45&  17.16&  0.71&0.27&   0.67&     1.25&      0.60&-27.4& 31.6&  0.14& 1.150&\\
22 55 10.686&-09 07 58.54&* &  18.64&  19.15&  0.51&0.10&   5.84&    15.97&     33.07&-23.0& 32.1&  2.45& 0.410&DBL\\
22 58 12.231&-08 36 49.67&gR&  18.57&  19.37&  0.81&0.10&   0.06&    27.89&     30.18&-23.7& 32.4&  2.47& 0.620&\\
22 59 08.398&+01 03 11.42&* &  18.50&  19.03&  0.53&0.15&   0.13&     9.39&      9.48&-25.8& 32.5&  1.75& 1.290&\\
23 00 11.749&-10 21 44.02&* &  17.99&  18.50&  0.52&0.11&   0.24&   166.18&    179.27&-27.7& 34.3&  2.74& 2.300&HiBAL?\\
23 05 24.747&+00 36 24.68&gR&  18.80&  19.42&  0.62&0.13&   0.73&     1.24&      1.03&-23.6& 31.0&  1.10& 0.608&\\
23 12 41.768&+00 24 50.58&* &  18.75&  19.59&  0.84&0.13&   0.27&     1.92&      2.41&-26.2& 32.3&  1.33& 1.892&\\
23 13 50.527&+00 51 17.84&* &  18.57&  19.24&  0.66&0.12&   0.80&     2.57&      3.39&-24.8& 31.8&  1.43& 0.920&\\
23 14 46.506&-00 07 17.13&gR&  18.40&  19.23&  0.83&0.11&   0.15&     2.93&      3.01&-24.3& 31.6&  1.39& 0.739&\\
23 15 14.859&-01 40 47.25&* &  18.41&  19.15&  0.75&0.11&   0.18&     1.14&      0.64&-25.9& 31.7&  0.87& 1.420&\\
23 16 07.226&+01 00 13.56&* &  17.73&  18.45&  0.72&0.12&   0.32&    89.57&     96.19&-28.1& 34.1&  2.43& 2.610&\\
23 17 33.166&-10 05 04.11&* &  18.87&  19.30&  0.43&0.08&   0.43&     3.02&      2.47&-23.7& 31.4&  1.44& 0.590&\\
23 17 59.628&-00 07 33.12&* &  18.73&  19.51&  0.78&0.12&   0.15&     8.64&      9.41&-25.1& 32.4&  1.95& 1.146&\\
23 21 04.650&-08 25 36.81&gB&  18.81&  19.57&  0.76&0.10&   0.60&     1.37&      1.59&-22.8& 30.9&  1.29& 0.450&\\
23 22 14.747&-10 37 24.06&* &  17.08&  17.36&  0.28&0.09&   1.11&     1.10&      0.96&-26.2& 31.1&  0.21& 0.750&X\\
23 23 55.455&+00 35 50.26&* &  18.28&  18.74&  0.46&0.11&   0.30&    15.70&     16.22&-27.5& 33.2&  1.79& 2.290&\\
23 24 48.319&+00 36 35.51&* &  18.33&  19.11&  0.79&0.09&   1.14&    34.72&     98.73&-25.4& 33.4&  2.82& 1.126&\\
23 27 34.797&+00 22 32.63&* &  18.63&  19.43&  0.79&0.11&   1.72&    38.11&     76.66&-25.8& 33.6&  2.80& 1.490&CJ\\
23 30 34.453&-02 15 00.26&* &  16.91&  17.78&  0.87&0.13&   0.17&    18.04&     19.14&-26.0& 32.4&  1.61& 0.810&\\
23 30 54.417&-01 20 53.24&* &  18.68&  19.20&  0.52&0.12&   0.39&     6.77&      7.44&-27.6& 33.1&  1.60& 2.904&\\
23 31 32.836&+01 06 20.94&* &  18.24&  19.23&  0.98&0.12&   0.40&    42.40&     41.96&-27.3& 33.8&  2.38& 2.614&\\
23 32 25.585&-09 57 56.42&* &  18.83&  19.60&  0.77&0.07&   0.29&  1270.43&   1449.58&-25.9& 34.9&  4.13& 1.680&\\
23 33 04.077&-10 44 27.74&gR&  18.75&  19.53&  0.78&0.07&   0.21&     1.28&      1.84&-22.6& 30.8&  1.34& 0.410&\\
23 33 16.697&-01 31 07.47&* &  18.78&  19.39&  0.62&0.10&   0.04&   173.20&    181.56&-25.0& 33.7&  3.20& 1.060&o,X\\
23 34 19.700&-01 28 25.10&* &  17.49&  18.05&  0.55&0.11&   0.25&     3.26&      2.91&-25.6& 31.7&  0.95& 0.790&\\
23 34 41.871&-02 15 15.08&* &  17.52&  18.71&  1.19&0.12&   0.36&     1.63&      1.43&-26.2& 31.8&  0.86& 1.327&\\
23 34 46.396&-09 08 12.35&* &  17.86&  18.66&  0.80&0.08&   0.28&    25.48&     26.85&-28.5& 33.8&  1.92& 3.300&dmpL$\alpha$\\
23 35 20.432&-01 31 09.81&* &  17.97&  18.67&  0.71&0.11&   0.52&   662.33&    726.21&-26.0& 34.4&  3.50& 1.188&o\\
23 35 31.876&-09 57 49.23&* &  18.46&  18.25& -0.21&0.07&   0.17&     3.52&      3.61&-25.7& 31.8&  1.06& 0.900&\\
23 35 34.682&-09 27 39.34&* &  18.68&  18.30& -0.38&0.07&   0.10&    11.48&     11.55&-27.4& 32.9&  1.50& 1.810&\\
23 36 11.627&-09 54 27.05&* &  18.73&  18.54& -0.19&0.08&   0.19&     1.83&      1.60&-27.1& 32.1&  0.80& 1.760&HiBAL\\
23 36 24.061&+00 02 46.32&* &  17.04&  17.89&  0.86&0.09&   0.37&    16.63&     17.07&-26.6& 32.7&  1.57& 1.100&\\
23 38 14.732&-01 40 08.54&* &  18.71&  19.29&  0.58&0.09&   0.14&     1.90&      1.34&-25.1& 31.7&  1.18& 1.060&\\
23 38 18.267&-00 56 10.58&* &  18.24&  19.14&  0.90&0.09&   0.05&    12.16&     12.27&-24.8& 32.3&  1.95& 0.896&\\
23 38 33.990&-09 00 38.95&* &  17.62&  17.65&  0.03&0.07&   0.37&     1.71&      1.78&-24.3& 30.8&  0.58& 0.375&\\
23 38 38.227&-00 35 13.51&* &  18.45&  18.77&  0.32&0.08&   0.52&     4.61&      5.42&-27.8& 32.9&  1.30& 2.670&\\
23 39 30.027&+00 30 17.45&* &  18.07&  18.61&  0.54&0.10&   0.28&    26.43&     27.43&-28.3& 33.7&  1.92& 3.040&\\
23 40 23.671&-00 53 27.08&* &  16.93&  17.38&  0.45&0.09&   0.20&   115.55&    116.90&-28.6& 34.0&  2.12& 2.090&\\
23 42 12.855&+01 10 02.13&* &  18.47&  18.93&  0.46&0.08&   0.47&     4.37&      5.35&-25.5& 32.1&  1.49& 1.070&\\
23 42 53.599&+01 15 21.48&* &  18.70&  19.27&  0.57&0.08&   0.36&     3.41&      3.54&-27.0& 32.6&  1.34& 2.320&o\\
23 44 03.119&+00 38 03.90&* &  16.75&  17.07&  0.33&0.07&   0.17&     1.57&      1.65&-27.7& 31.7&  0.22& 1.230&\\
23 44 40.035&-00 32 31.65&* &  17.33&  17.49&  0.16&0.09&   0.34&    16.82&     18.32&-25.1& 32.0&  1.51& 0.500&\\
23 45 40.413&-09 36 10.28&* &  18.60&  18.41& -0.19&0.09&   0.79&     7.34&      9.52&-26.4& 32.5&  1.51& 1.270&\\
23 47 11.497&-10 37 42.18&* &  17.45&  17.64&  0.20&0.09&   0.58&     1.08&      1.41&-28.0& 32.0&  0.33& 1.780&LoBAL\\
23 48 30.419&+00 39 18.63&* &  17.65&  17.79&  0.14&0.07&   0.09&     2.86&      3.74&-28.1& 32.5&  0.79& 2.000&o\\
23 48 36.040&-01 46 30.53&* &  18.78&  19.62&  0.85&0.08&   0.78&     1.95&      1.40&-25.4& 31.9&  1.29& 1.390&\\
23 49 03.610&-09 51 09.13&* &  18.28&  18.39&  0.10&0.08&   0.42&     1.75&      1.77&-25.8& 31.6&  0.80& 0.990&\\
23 49 14.884&-01 27 17.63&* &  17.99&  18.54&  0.55&0.09&   0.50&    27.69&     27.93&-27.7& 33.5&  1.95& 2.310&\\
23 49 21.895&-11 13 52.30&* &  18.81&  18.26& -0.54&0.08&   0.40&     5.91&      6.67&-27.9& 32.8&  1.22& 2.230&\\
23 50 08.225&-10 17 35.69&* &  18.57&  18.91&  0.34&0.09&   0.80&    55.81&     62.96&-26.0& 33.4&  2.52& 1.310&\\
23 50 13.010&-02 06 14.27&* &  18.57&  19.00&  0.43&0.09&   0.23&    45.29&     46.41&-26.5& 33.4&  2.40& 1.675&\\
23 53 06.491&-09 25 48.29&gR&  18.04&  19.79&  1.75&0.10&   0.28&     3.63&      2.93&-21.6& 30.8&  1.76& 0.290&\\
23 53 14.273&-10 41 06.02&gR&  17.24&  17.94&  0.70&0.11&   0.25&     9.83&     10.10&-26.8& 32.5&  1.35& 1.240&\\
23 53 21.050&-08 59 30.83&* &  18.25&  18.63&  0.38&0.10&   0.40&    16.98&     18.86&-26.8& 33.0&  1.86& 1.650&\\
23 54 09.167&-00 19 47.67&* &  17.09&  18.11&  1.02&0.08&   0.39&   344.79&    346.10&-24.3& 33.2&  3.05& 0.460&o,No spec\\
23 55 20.603&+00 07 47.56&* &  17.64&  18.42&  0.78&0.11&   0.06&    17.72&     18.92&-26.0& 32.7&  1.83& 1.070&o\\
23 57 37.982&+00 32 28.34&* &  18.38&  19.18&  0.80&0.09&   0.41&     1.32&      3.28&-24.9& 31.8&  1.38& 0.952&\\
23 58 10.875&-10 20 08.98&* &  17.94&  19.28&  1.34&0.09&   0.54&   758.05&    770.09&-26.1& 34.6&  3.73& 1.630&o\\
23 59 30.722&+01 19 58.69&* &  18.04&  18.81&  0.77&0.08&   0.82&     1.58&      2.59&-23.9& 31.2&  1.19& 0.520&\\
00 00 01.245&-02 02 00.18&* &  18.31&  19.64&  1.33&0.10&   0.61&     1.25&      1.45&-25.3& 31.8&  1.18& 1.356&\\
00 00 17.372&-08 51 23.27&* &  18.26&  18.93&  0.67&0.10&   0.49&     9.41&      9.77&-25.8& 32.5&  1.73& 1.250&\\
00 00 50.609&-10 21 56.00&* &  18.03&  18.53&  0.51&0.11&   0.09&    20.01&     20.39&-28.0& 33.5&  1.79& 2.630&\\
00 02 21.139&+00 21 49.48&* &  17.97&  18.63&  0.66&0.08&   0.21&    12.86&     13.88&-28.3& 33.4&  1.63& 3.058&\\
00 02 22.488&-00 04 43.40&* &  17.47&  18.18&  0.71&0.09&   0.08&     4.23&      3.89&-25.6& 31.8&  1.11& 0.810&o\\
00 04 42.191&+00 00 23.02&* &  18.07&  18.81&  0.74&0.10&   0.34&     4.10&      3.71&-25.4& 32.0&  1.33& 1.007&\\
00 05 07.090&-10 10 08.55&* &  18.33&  19.26&  0.93&0.10&   0.37&    82.33&     94.62&-25.6& 33.5&  2.84& 1.300&\\
00 05 07.065&-01 32 45.33&gR&  17.65&  18.32&  0.67&0.09&   0.31&    62.26&     63.87&-27.2& 33.6&  2.26& 1.710&o\\
00 06 22.611&-00 04 24.48&* &  18.57&  19.45&  0.88&0.14&   0.30&  3111.27&   3879.24&-24.9& 35.0&  4.56& 1.037&o,No spec\\
00 07 10.004&+00 53 28.51&gR&  16.46&  17.51&  1.05&0.09&   0.55&     1.55&      1.44&-24.0& 30.5&  0.48& 0.317&o,X\\
00 10 02.998&-01 01 06.60&* &  17.83&  18.52&  0.69&0.09&   0.66&     1.29&      1.72&-24.3& 31.1&  0.89& 0.554&\\
00 11 04.666&+01 22 55.79&* &  17.40&  18.25&  0.85&0.07&   0.42&     3.63&      4.92&-26.3& 32.1&  1.17& 1.119&\\
00 12 14.201&-09 59 22.94&* &  18.31&  19.55&  1.24&0.10&   0.32&     3.03&      3.18&-25.2& 32.0&  1.49& 1.260&o\\
00 12 14.805&-01 31 28.64&gB&  16.68&  17.33&  0.65&0.10&   0.09&     1.61&      1.08&-27.1& 31.6&  0.32& 1.070&o\\
00 12 24.033&-10 22 26.63&gR&  16.04&  16.97&  0.93&0.11&   0.45&     3.88&      3.73&-23.8& 30.7&  0.67& 0.228&\\
00 14 20.369&-09 18 49.36&* &  16.89&  17.62&  0.74&0.11&   0.09&     5.73&      4.74&-26.8& 32.2&  0.99& 1.090&\\
00 14 28.757&+00 39 04.94&* &  18.35&  19.88&  1.53&0.07&   0.56&     4.45&      4.05&-24.7& 32.1&  1.78& 1.160&\\
00 14 38.279&-01 07 50.31&* &  18.28&  19.95&  1.66&0.12&   0.23&     1.41&      1.59&-25.7& 32.0&  1.30& 1.800&LoBAL?\\
00 14 44.078&-00 00 17.99&* &  17.22&  18.62&  1.40&0.07&   0.84&     1.45&      1.51&-26.7& 31.9&  0.77& 1.560&o,No spec\\
00 15 07.023&-00 08 00.92&* &  17.59&  19.12&  1.53&0.07&   0.19&    12.67&     13.53&-26.4& 32.9&  1.91& 1.700&o,X\\
00 19 12.613&-08 39 46.50&* &  16.58&  17.09&  0.51&0.11&   0.20&     1.38&      1.12&-25.8& 31.0&  0.22& 0.580&\\
00 22 44.296&-01 45 51.07&* &  17.23&  18.71&  1.48&0.13&   0.13&     8.31&      9.48&-24.6& 32.0&  1.69& 0.690&o,No spec\\
00 22 49.208&-10 39 55.44&* &  17.33&  17.88&  0.55&0.09&   0.80&     2.03&      1.88&-24.3& 30.9&  0.73& 0.414&\\
00 24 11.651&-00 43 49.17&* &  17.31&  18.60&  1.29&0.06&   0.96&     1.17&      0.99&-25.0& 31.2&  0.73& 0.770&o,No spec\\
00 27 17.354&+00 37 23.77&* &  17.11&  18.37&  1.26&0.06&   0.52&     3.50&      3.73&-26.4& 32.1&  1.09& 1.230&o,No spec\\
00 27 56.208&-08 37 18.17&* &  18.46&  19.11&  0.66&0.10&   0.28&     2.98&      2.53&-25.3& 31.9&  1.31& 1.060&\\
00 31 11.277&-00 11 21.63&* &  18.49&  19.87&  1.37&0.06&   0.77&     1.30&      1.83&-25.4& 32.0&  1.35& 1.510&\\
00 31 36.487&-01 36 22.04&* &  18.23&  19.11&  0.88&0.07&   0.37&    13.54&     14.06&-27.2& 33.2&  1.87& 2.380&o\\
00 34 19.186&+01 18 35.82&* &  18.50&  18.56&  0.07&0.06&   0.40&     2.33&      1.46&-25.3& 31.6&  1.00& 0.870&\\
00 34 38.351&-01 43 08.62&* &  18.42&  18.65&  0.23&0.07&   1.15&    69.88&    111.82&-25.4& 33.3&  2.71& 0.940&\\
00 34 43.936&-00 54 13.04&* &  18.18&  19.07&  0.89&0.06&   0.28&    67.42&     70.15&-24.2& 32.8&  2.71& 0.656&\\
00 35 52.963&-09 11 50.59&* &  18.80&  20.14&  1.34&0.10&   0.58&    90.87&     97.00&-24.1& 33.3&  3.24& 1.000&\\
00 36 06.856&-09 32 30.01&gR&  18.08&  19.15&  1.07&0.09&   0.64&    71.61&     96.23&-25.5& 33.5&  2.82& 1.180&\\
00 36 11.290&-10 37 37.09&* &  18.31&  19.01&  0.69&0.07&   0.85&     1.32&      0.79&-26.5& 31.9&  0.85& 1.670&\\
00 39 31.593&-11 11 02.84&gR&  18.37&  20.04&  1.67&0.08&   0.35&   273.42&    295.94&-22.8& 33.3&  3.74& 0.556&\\
00 40 57.606&-01 46 32.00&* &  18.12&  18.80&  0.69&0.06&   0.15&   593.72&    616.31&-25.8& 34.3&  3.49& 1.175&o\\
00 41 25.968&-01 43 24.43&* &  16.95&  16.81& -0.14&0.06&   8.53&   272.43&    466.78&-28.7& 34.4&  2.52& 1.670&DBL\\
00 41 49.026&-11 08 54.99&* &  18.62&  19.48&  0.86&0.08&   0.68&     1.12&      0.63&-25.2& 31.5&  1.02& 1.200&\\
00 43 22.368&-00 13 43.95&* &  18.35&  19.11&  0.75&0.05&   0.11&     6.93&      6.80&-26.2& 32.6&  1.62& 1.590&\\
00 43 32.708&+00 24 59.93&* &  18.90&  19.49&  0.58&0.05&   0.14&   108.53&    111.57&-25.0& 33.5&  3.02& 1.127&o,No spec\\
00 44 13.525&+00 52 01.34&* &  17.91&  18.49&  0.59&0.06&  20.37&     1.64&      3.24&-25.6& 31.8&  1.11& 0.940&DBL\\
00 44 18.948&-09 00 09.68&* &  18.75&  19.28&  0.53&0.09&   0.31&     4.08&      3.46&-24.9& 31.9&  1.52& 0.965&\\
00 44 43.650&-09 46 24.81&* &  18.84&  19.56&  0.72&0.10&   0.52&     1.56&      1.75&-26.5& 32.2&  1.17& 2.100&\\
00 46 13.548&+01 04 25.78&* &  17.74&  18.06&  0.31&0.06&   0.08&     3.04&      2.92&-28.0& 32.5&  0.80& 2.150&o,HiBAL\\
00 47 08.565&-09 32 09.92&gR&  18.82&  20.10&  1.28&0.09&   1.05&   195.06&    203.51&-26.5& 34.5&  3.41& 2.620&\\
00 48 06.084&-01 03 22.14&* &  17.71&  18.24&  0.53&0.08&   0.59&     1.61&      2.27&-28.2& 32.5&  0.72& 2.530&o\\
00 50 26.772&+00 31 57.30&* &  18.32&  18.87&  0.55&0.06&   0.42&    64.34&     66.92&-25.8& 33.3&  2.54& 1.210&\\
00 51 15.102&-09 02 09.13&* &  18.58&  19.98&  1.41&0.10&   0.28&     1.42&      0.83&-24.8& 31.7&  1.31& 1.260&\\
00 51 30.488&+00 41 49.91&* &  17.66&  18.15&  0.49&0.07&   0.15&    13.70&     13.78&-26.5& 32.6&  1.57& 1.190&o\\
00 51 56.903&+01 26 12.91&* &  18.25&  18.85&  0.60&0.07&   1.04&    22.64&     29.91&-26.0& 33.0&  2.18& 1.290&\\
00 52 05.568&+00 35 38.25&* &  15.73&  16.61&  0.87&0.06&   0.32&    81.46&     87.95&-25.5& 32.5&  1.86& 0.400&o,X\\
00 55 50.704&-10 19 06.19&* &  18.68&  18.90&  0.22&0.10&   0.67&     2.07&      3.03&-22.6& 30.8&  1.32& 0.310&\\
00 57 29.073&-09 32 58.73&* &  18.14&  18.13& -0.01&0.11&   0.66&     1.90&      1.78&-24.7& 31.1&  0.78& 0.556&\\
00 59 05.511&+00 06 51.70&* &  17.47&  17.85&  0.39&0.07&   0.33&  2324.98&   2415.95&-25.6& 34.4&  3.75& 0.720&o,X\\
01 00 33.512&+00 22 00.16&* &  17.32&  17.97&  0.65&0.08&   0.23&    18.67&     18.90&-25.6& 32.4&  1.69& 0.750&\\
01 00 39.857&-01 31 27.19&gR&  17.95&  19.72&  1.77&0.13&   0.17&    39.22&     41.20&-27.7& 34.0&  2.51& 3.642&\\
01 02 05.607&-01 50 38.87&* &  17.38&  18.21&  0.83&0.10&   0.53&     2.37&      1.81&-26.7& 32.0&  0.82& 1.320&o\\
01 02 05.969&+00 11 56.76&* &  16.79&  17.44&  0.65&0.09&   1.01&    56.32&     67.35&-26.0& 32.9&  2.03& 0.725&\\
01 02 49.663&-08 53 44.31&* &  18.00&  18.50&  0.50&0.10&   0.29&     8.35&      9.05&-27.0& 32.7&  1.49& 1.680&\\
01 03 21.783&-00 24 01.23&* &  18.47&  19.11&  0.64&0.10&   0.28&     3.67&      3.15&-25.8& 32.1&  1.37& 1.325&\\
01 03 28.728&-11 04 14.60&* &  18.33&  18.39&  0.06&0.08&   0.19&    47.53&     50.17&-27.7& 33.7&  2.15& 2.190&\\
01 03 52.474&+00 37 39.74&* &  16.81&  17.82&  1.02&0.09&   0.07&     2.39&      2.22&-25.6& 31.4&  0.74& 0.700&\\
01 06 44.125&-10 34 10.56&* &  17.92&  17.66& -0.26&0.09&   0.50&   128.37&    265.77&-24.8& 33.1&  2.75& 0.470&X\\
01 08 26.839&-00 37 24.12&* &  17.49&  18.18&  0.69&0.09&   0.21&   883.60&    903.38&-26.8& 34.6&  3.38& 1.380&o\\
01 09 05.906&-09 28 49.05&* &  18.80&  18.95&  0.15&0.13&   1.04&     1.50&      1.32&-27.6& 32.3&  0.82& 2.570&\\
01 10 13.400&-02 20 06.80&* &  17.29&  18.32&  1.03&0.11&  14.73&    20.19&     41.09&-25.8& 32.9&  2.14& 0.960&o,DBL\\
01 11 29.900&+00 34 31.50&* &  18.74&  19.75&  1.01&0.08&   0.89&    21.98&     34.80&-25.2& 33.1&  2.60& 1.320&\\
01 13 08.620&-08 52 37.08&gB&  18.55&  19.48&  0.93&0.13&   0.20&     2.60&      3.20&-24.1& 31.6&  1.52& 0.760&\\
01 13 12.106&-10 14 21.58&* &  18.72&  19.38&  0.67&0.09&   0.27&   519.08&    524.76&-25.5& 34.3&  3.63& 1.320&\\
01 15 17.110&-01 27 04.52&* &  17.37&  17.65&  0.29&0.18&   0.16&  1025.07&   1107.52&-27.3& 34.7&  3.26& 1.370&o,X\\
01 18 34.631&-08 54 39.74&* &  18.48&  19.88&  1.40&0.09&   0.53&   137.48&    163.67&-25.0& 33.8&  3.33& 1.320&\\
01 19 10.015&+01 31 28.25&* &  17.43&  17.94&  0.51&0.07&   0.50&     2.45&      2.15&-24.7& 31.2&  0.82& 0.520&\\
01 20 44.819&-02 16 17.14&* &  18.36&  18.93&  0.57&0.11&   0.59&     1.39&      1.94&-26.1& 31.9&  1.01& 1.393&\\
01 22 40.125&-00 32 39.56&* &  18.04&  18.23&  0.20&0.12&   0.17&     1.09&      0.75&-25.7& 31.3&  0.54& 0.883&\\
01 22 48.071&-09 35 46.92&gR&  18.38&  18.27& -0.10&0.10&   0.33&    23.82&     26.49&-25.4& 32.6&  1.95& 0.780&\\
01 25 17.191&-00 18 29.90&* &  18.60&  18.13& -0.47&0.07&   1.14&   334.34&    538.09&-28.1& 34.8&  3.07& 2.270&o\\
01 25 28.853&-00 05 56.20&* &  16.37&  16.58&  0.20&0.09&   0.08&  1481.35&   1524.09&-27.8& 34.6&  3.00& 1.070&o,X\\
01 27 02.534&+01 14 13.80&* &  17.60&  19.31&  1.71&0.08&   0.80&     1.06&      1.14&-25.3& 31.5&  0.96& 1.160&\\
01 28 27.474&-10 32 50.69&gR&  17.70&  18.55&  0.85&0.09&   0.87&     1.14&      1.24&-23.0& 30.4&  0.80& 0.312&\\
01 28 41.876&-00 33 16.79&* &  18.34&  19.25&  0.91&0.08&   0.17&     3.03&      2.96&-26.2& 32.2&  1.31& 1.650&HiBAL\\
01 29 05.332&-00 54 50.42&* &  18.49&  18.64&  0.15&0.08&   0.18&    11.09&     11.19&-24.8& 32.1&  1.73& 0.710&\\
01 29 12.494&-08 29 25.29&* &  17.96&  18.13&  0.17&0.06&   0.71&     3.53&      5.38&-25.7& 31.9&  1.20& 0.830&\\
01 29 44.459&-09 14 16.07&* &  18.24&  18.66&  0.42&0.08&   0.48&     6.19&      6.16&-24.7& 31.8&  1.49& 0.700&\\
01 30 08.910&-10 19 07.33&* &  17.84&  18.07&  0.22&0.11&   0.53&    53.86&     70.49&-26.2& 33.2&  2.27& 1.000&\\
01 30 43.001&-01 35 08.24&* &  18.82&  19.87&  1.05&0.11&   1.09&     1.47&      1.52&-24.7& 31.7&  1.31& 1.160&\\
01 30 50.967&-10 46 30.74&* &  17.41&  17.66&  0.25&0.12&   0.37&    86.31&     92.12&-27.8& 33.7&  2.16& 1.640&\\
01 31 46.436&-08 41 04.14&* &  18.47&  19.48&  1.01&0.07&   0.27&     5.47&      5.35&-26.0& 32.5&  1.66& 1.650&\\
01 32 49.395&+00 26 27.00&* &  18.64&  19.25&  0.60&0.07&   0.44&     3.51&      3.37&-27.8& 32.8&  1.28& 3.170&\\
01 34 27.294&-01 33 50.16&* &  17.77&  18.47&  0.70&0.10&   0.19&     9.57&      9.59&-25.2& 32.1&  1.59& 0.780&\\
01 35 15.239&-02 13 49.26&* &  17.12&  17.71&  0.60&0.10&   0.03&    22.42&     22.81&-28.0& 33.2&  1.56& 1.820&HiBAL\\
01 35 17.531&-00 19 39.46&gR&  17.55&  18.60&  1.05&0.09&   0.27&     1.57&      1.51&-22.9& 30.5&  0.92& 0.312&\\
01 37 25.135&-00 49 06.58&* &  18.48&  19.30&  0.81&0.08&   0.21&     2.50&      2.50&-25.4& 31.9&  1.29& 1.200&\\
01 37 45.645&-02 11 09.34&* &  18.50&  19.14&  0.64&0.11&   0.12&     4.18&      5.31&-26.3& 32.5&  1.51& 1.660&\\
01 38 08.093&-01 45 18.79&* &  18.66&  19.87&  1.21&0.09&   5.96&   178.96&    248.49&-23.3& 33.4&  3.58& 0.640&DBL\\
01 39 42.009&-01 37 46.35&* &  18.61&  19.29&  0.69&0.09&   0.40&     1.80&      2.23&-25.8& 32.0&  1.22& 1.440&\\
01 40 00.259&-01 12 00.35&* &  18.50&  18.63&  0.13&0.08&   0.24&     2.61&      3.25&-25.0& 31.6&  1.18& 0.780&\\
01 40 18.199&-01 38 05.94&* &  17.64&  17.97&  0.34&0.08&   0.02&     1.51&      0.95&-28.2& 32.2&  0.46& 2.240&o,HiBAL\\
01 41 23.047&-00 24 22.03&* &  18.18&  18.70&  0.52&0.08&   0.27&     8.49&      8.01&-27.9& 33.1&  1.47& 2.610&\\
01 45 52.531&+00 51 50.66&* &  18.55&  19.37&  0.82&0.07&   0.91&     1.08&      0.96&-24.6& 31.3&  0.99& 0.910&\\
01 46 09.846&+00 43 20.98&* &  18.20&  19.14&  0.95&0.08&   0.20&    13.49&     13.27&-24.8& 32.4&  1.99& 0.890&\\
01 48 12.829&-00 51 09.01&* &  18.41&  19.18&  0.77&0.10&   0.32&     3.19&      3.43&-26.5& 32.4&  1.32& 1.820&HiBAL\\
01 49 40.118&+00 17 18.50&* &  18.06&  18.61&  0.54&0.11&   0.33&     1.64&      1.50&-26.5& 31.9&  0.81& 1.430&\\
01 51 05.846&-00 34 26.01&* &  18.65&  19.69&  1.04&0.08&   0.38&     1.76&      4.15&-22.0& 31.0&  1.78& 0.335&X\\
01 51 06.692&-09 32 00.45&* &  18.17&  18.91&  0.74&0.06&   0.09&    43.80&     44.66&-27.9& 33.9&  2.26& 2.850&o\\
01 51 22.083&-08 19 29.32&* &  18.67&  19.48&  0.81&0.07&   0.71&     5.08&      8.82&-24.3& 32.1&  1.95& 0.820&\\
01 51 50.658&-01 12 19.01&* &  18.52&  18.74&  0.22&0.08&   0.36&     3.00&      3.16&-25.0& 31.7&  1.21& 0.810&\\
01 51 53.304&-00 28 50.27&* &  17.52&  18.49&  0.97&0.08&   0.15&    12.14&     12.28&-27.4& 33.0&  1.59& 1.990&\\
01 52 37.079&-01 43 58.60&gB&  15.77&  16.74&  0.97&0.08&   0.21&     1.57&      1.52&-27.1& 31.4&  0.10& 0.850&\\
01 52 59.111&-01 29 40.77&* &  18.22&  18.61&  0.39&0.08&   0.47&    35.97&     38.33&-27.3& 33.5&  2.13& 2.010&o\\
01 53 45.346&-10 08 40.06&* &  18.86&  19.33&  0.46&0.06&   0.30&     3.95&      4.13&-26.5& 32.5&  1.46& 1.900&HiBAL\\
01 54 53.054&-09 55 35.12&* &  17.47&  18.65&  1.19&0.06&   0.13&     1.75&      1.69&-26.2& 31.8&  0.87& 1.280&\\
01 55 09.014&+01 15 23.08&* &  18.02&  18.55&  0.53&0.08&   0.34&    88.38&     91.14&-26.7& 33.7&  2.52& 1.540&\\
01 55 45.772&-08 11 18.46&* &  18.69&  19.84&  1.15&0.06&   0.10&     7.22&      7.70&-25.4& 32.6&  1.96& 1.530&\\
01 58 43.810&-08 59 41.39&* &  18.70&  19.34&  0.64&0.06&   0.18&     6.72&      7.04&-25.5& 32.4&  1.74& 1.310&\\
01 59 42.451&-08 08 17.37&* &  18.43&  19.45&  1.02&0.07&   0.66&     1.12&      0.82&-25.1& 31.5&  1.01& 1.130&\\
02 00 03.957&+01 25 12.44&* &  18.03&  18.56&  0.53&0.07&   0.26&   537.75&    645.93&-26.0& 34.3&  3.41& 1.160&o\\
02 00 21.301&-03 37 25.01&* &  18.87&  19.21&  0.33&0.07&   0.38&     4.53&      4.41&-24.6& 31.9&  1.55& 0.850&\\
02 00 22.031&-08 45 11.76&* &  18.58&  19.63&  1.04&0.07&   0.44&     7.75&      7.34&-26.2& 32.8&  1.85& 1.930&HiBAL\\
02 00 56.464&-05 34 56.02&* &  18.38&  18.82&  0.43&0.07&   0.04&     3.03&      2.43&-25.2& 31.7&  1.21& 0.900&\\
02 02 27.319&-01 45 23.05&* &  18.02&  18.99&  0.98&0.07&   0.32&    25.13&     30.77&-25.5& 32.9&  2.27& 1.118&\\
02 02 39.912&-03 02 07.96&* &  18.86&  18.64& -0.22&0.07&   0.18&   118.45&    122.18&-26.3& 33.7&  2.70& 1.350&\\
02 03 24.131&-07 09 40.79&* &  18.83&  19.29&  0.46&0.06&   0.14&     7.15&      7.68&-25.2& 32.3&  1.78& 1.120&\\
02 03 50.879&-02 06 50.87&* &  18.03&  19.30&  1.27&0.08&   0.43&     2.28&      2.49&-24.8& 31.7&  1.31& 0.960&\\
02 04 28.554&-07 02 22.87&* &  18.00&  18.73&  0.73&0.06&   1.33&     4.06&      5.80&-26.5& 32.4&  1.40& 1.480&CJ\\
02 04 46.605&-07 21 10.80&* &  18.56&  19.14&  0.57&0.05&   0.31&    55.74&     60.29&-26.3& 33.5&  2.57& 1.650&\\
02 04 48.310&-09 44 09.43&* &  18.45&  19.41&  0.96&0.06&   0.49&     3.07&      2.78&-24.8& 31.8&  1.45& 1.000&\\
02 06 36.638&-03 17 40.57&* &  17.61&  18.45&  0.84&0.06&   0.68&     1.46&      1.01&-26.2& 31.6&  0.72& 1.180&\\
02 07 14.362&+01 18 07.01&* &  17.98&  18.92&  0.94&0.07&   0.33&     3.74&     12.74&-25.2& 32.4&  1.87& 0.970&\\
02 08 03.007&-05 02 59.31&* &  18.47&  18.75&  0.28&0.06&   0.87&     1.10&      0.85&-27.0& 31.9&  0.66& 1.850&\\
02 09 30.760&-04 38 26.79&* &  16.62&  17.04&  0.42&0.06&   0.57&   201.45&    225.43&-27.5& 33.8&  2.35& 1.130&\\
02 10 08.503&+01 18 40.31&* &  17.88&  18.52&  0.64&0.07&   0.40&     6.60&      6.54&-25.4& 32.0&  1.44& 0.870&\\
02 10 28.263&-10 15 38.95&* &  17.84&  18.75&  0.91&0.07&   0.86&     2.68&      2.60&-25.9& 31.9&  1.10& 1.210&\\
02 10 39.907&-01 52 13.40&* &  17.10&  17.68&  0.58&0.08&   0.46&     1.51&      1.76&-28.6& 32.3&  0.40& 2.370&\\
02 12 25.600&+01 00 56.08&* &  18.74&  18.55& -0.20&0.09&   0.59&    18.34&     51.08&-24.1& 32.5&  2.38& 0.510&X\\
02 12 29.850&+00 09 33.87&* &  18.54&  19.94&  1.41&0.09&   0.51&     1.14&      0.79&-23.0& 30.9&  1.28& 0.580&\\
02 12 59.610&-00 30 29.88&gR&  17.59&  18.05&  0.46&0.09&   0.69&     1.25&      1.26&-24.0& 30.6&  0.59& 0.390&\\
02 13 09.329&-00 47 35.13&* &  18.01&  18.58&  0.58&0.08&   0.08&    11.11&     10.78&-26.6& 32.7&  1.62& 1.510&\\
02 13 29.881&-05 21 39.28&* &  17.91&  18.91&  1.00&0.06&   0.13&     2.32&      2.96&-24.6& 31.6&  1.26& 0.750&\\
02 15 07.596&-07 02 08.72&* &  17.82&  18.81&  0.99&0.07&   0.24&   102.52&    167.59&-27.4& 34.2&  2.84& 2.220&\\
02 16 12.209&-01 05 18.75&* &  17.41&  17.82&  0.41&0.09&   0.08&   148.05&    152.65&-27.4& 33.9&  2.46& 1.480&o,new $z$\\
02 16 40.746&-04 44 05.08&* &  15.88&  16.91&  1.02&0.05&   0.18&    90.60&     93.64&-27.0& 33.2&  1.94& 0.870&\\
02 18 00.144&-06 05 49.81&* &  18.68&  19.67&  0.99&0.07&   0.45&    21.78&     21.98&-25.2& 32.9&  2.37& 1.290&\\
02 19 49.130&-07 37 48.97&* &  18.73&  19.73&  0.99&0.06&   0.15&     6.89&      7.23&-25.2& 32.4&  1.91& 1.320&\\
02 20 02.346&-01 43 52.67&gR&  18.58&  19.76&  1.18&0.07&   0.87&    42.36&     46.20&-22.7& 32.4&  2.83& 0.470&\\
02 20 27.564&+01 14 02.02&* &  17.85&  18.43&  0.57&0.10&   0.06&     6.21&      6.22&-26.5& 32.4&  1.33& 1.330&\\
02 21 00.743&-01 22 12.16&* &  18.26&  19.18&  0.92&0.09&   0.54&     1.80&      1.57&-25.5& 31.8&  1.10& 1.210&LoBAL\\
02 21 13.157&+01 01 03.33&gR&  18.08&  19.19&  1.11&0.10&   0.14&    26.73&     29.74&-22.6& 31.9&  2.43& 0.354&\\
02 25 08.085&+00 17 07.32&* &  18.55&  19.23&  0.68&0.11&   0.08&   274.34&    277.72&-23.5& 33.2&  3.39& 0.523&o\\
02 28 27.900&-01 10 46.21&* &  18.83&  19.26&  0.43&0.09&   0.36&     2.60&      3.03&-25.3& 31.9&  1.36& 1.130&o,No spec\\
02 30 16.829&-00 07 43.88&* &  17.84&  18.10&  0.26&0.06&   0.94&     1.95&      2.83&-25.8& 31.7&  0.90& 0.877&\\
02 32 34.281&-09 10 52.76&* &  18.46&  19.34&  0.87&0.08&   0.48&     1.21&      1.18&-24.5& 31.3&  1.03& 0.850&\\
02 33 13.810&-00 12 15.26&* &  18.11&  19.18&  1.07&0.06&   0.10&     3.95&      5.69&-24.5& 31.9&  1.64& 0.810&\\
02 36 15.078&-01 21 32.53&* &  17.66&  18.31&  0.66&0.08&   0.04&     4.88&      4.44&-26.1& 32.1&  1.20& 1.090&\\
02 38 01.922&-08 31 22.69&* &  18.12&  18.70&  0.58&0.07&   0.09&     9.23&      9.75&-25.3& 32.2&  1.67& 0.900&\\
02 38 22.472&+01 23 53.75&* &  17.97&  18.83&  0.86&0.08&   0.40&    22.15&     21.93&-26.3& 33.0&  2.03& 1.433&\\
02 38 59.230&-00 01 58.11&* &  17.35&  18.24&  0.89&0.08&   0.71&     1.00&      1.03&-25.5& 31.2&  0.52& 0.811&\\
02 39 14.009&-01 18 11.52&* &  18.40&  18.52&  0.12&0.08&   7.52&   115.33&    136.72&-27.1& 34.0&  2.66& 1.780&DBL\\
02 39 45.961&-07 09 45.40&* &  18.71&  19.13&  0.42&0.06&   0.16&     6.13&      6.54&-24.9& 32.1&  1.67& 0.930&\\
02 42 40.314&+00 57 27.63&gR&  16.22&  16.57&  0.35&0.09&   0.21&     3.57&      3.58&-26.3& 31.4&  0.43& 0.570&o,X\\
02 42 47.672&-01 57 49.58&* &  18.66&  19.23&  0.58&0.08&   0.27&   184.75&    215.36&-23.8& 33.3&  3.27& 0.610&o\\
02 45 34.032&+01 08 13.76&* &  18.64&  20.31&  1.67&0.11&   0.62&     6.06&     11.67&-24.9& 32.8&  2.33& 1.530&o\\
02 46 46.896&-01 45 34.08&* &  17.14&  18.43&  1.28&0.13&   4.11&    26.78&     49.45&-27.2& 33.5&  2.19& 1.780&DBL\\
02 47 06.662&+00 23 18.79&gB&  17.32&  18.87&  1.56&0.10&   0.25&     1.80&      1.66&-23.0& 30.7&  1.08& 0.364&\\
02 49 40.220&-08 34 26.37&* &  18.12&  18.23&  0.11&0.08&   0.20&    46.46&     46.85&-26.4& 33.2&  2.13& 1.200&\\
02 50 03.320&-08 52 16.20&* &  18.35&  18.76&  0.41&0.08&   0.22&     6.75&      7.12&-27.2& 32.8&  1.46& 2.060&\\
02 50 48.691&+00 02 08.05&* &  18.43&  18.65&  0.22&0.20&   0.67&    12.66&     19.87&-25.0& 32.4&  1.98& 0.770&o\\
02 51 56.300&+00 57 06.90&* &  17.81&  18.23&  0.42&0.19&   0.33&     7.63&      8.14&-24.2& 31.6&  1.46& 0.470&o\\
02 53 40.950&+00 11 10.40&* &  18.12&  18.81&  0.69&0.21&   0.49&     7.50&      7.64&-26.7& 32.7&  1.54& 1.680&o,No spec\\
02 56 14.046&+00 39 40.98&* &  18.80&  19.19&  0.39&0.23&   0.32&    11.55&     12.58&-24.8& 32.4&  1.98& 0.920&o\\
02 56 25.641&-01 19 11.51&* &  18.41&  18.70&  0.29&0.17&   0.35&    25.78&     27.56&-27.7& 33.5&  1.99& 2.490&HiBAL\\
02 58 38.089&-01 54 11.21&gR&  17.98&  18.14&  0.16&0.23&   0.29&     1.05&      1.14&-24.0& 30.6&  0.58& 0.410&o,No spec\\
02 59 28.511&-00 19 59.84&* &  17.21&  17.46&  0.25&0.29&   0.32&   225.85&    224.97&-28.5& 34.3&  2.44& 2.000&o\\
02 59 37.445&+00 37 35.96&* &  15.87&  16.56&  0.69&0.25&   0.94&     1.10&      0.78&-26.2& 30.8& -0.08& 0.530&o\\
03 01 40.991&+01 15 51.10&* &  18.75&  19.27&  0.53&0.26&   0.48&     3.15&      2.85&-26.3& 32.3&  1.33& 1.770&o\\
03 11 29.317&+00 56 38.92&* &  18.84&  18.67& -0.17&0.33&   0.47&     3.13&      3.72&-26.5& 32.3&  1.18& 1.500&\\
03 12 26.182&-00 37 08.97&* &  18.72&  17.71& -1.01&0.20&   0.61&    20.45&     24.02&-25.4& 32.3&  1.70& 0.621&\\
03 13 18.648&+00 36 24.18&* &  17.86&  17.51& -0.34&0.24&   0.59&    11.13&     13.52&-27.3& 32.7&  1.30& 1.250&\\
03 14 30.035&+01 17 36.16&* &  18.54&  18.23& -0.31&0.36&   0.51&    18.04&     18.75&-26.5& 32.8&  1.74& 1.210&\\
03 15 42.470&-01 51 22.55&* &  16.81&  16.74& -0.08&0.23&   0.67&    97.26&    120.95&-28.4& 33.8&  1.92& 1.480&o\\
03 16 31.392&+01 37 29.77&* &  17.98&  17.69& -0.29&0.32&   0.35&     5.73&      4.75&-26.4& 32.1&  1.03& 0.950&o\\
03 20 28.385&-01 26 36.55&* &  17.30&  16.72& -0.58&0.21&   0.03&     3.95&      3.60&-25.7& 31.3&  0.54& 0.460&\\
\enddata
% comments for end of Table 1 (QSOs)
%
\tablecomments{Descriptions of table columns:\\
Cols 1--2: FIRST radio positions (J2000).\\
Col 3: Optical morphology in the APM catalog.  *: stellar on
both plates, gR: nonstellar on R plate, gB: nonstellar on B plate.\\
Cols 4--6: Extinction-corrected APM magnitudes and color. Note that magnitudes
are unreliable for objects brighter than $\sim15$th magnitude (Paper II).\\
Col 7: Extinction correction (magnitudes) that was applied to R, computed
as $2.7\,E(B-V)$ using the extinction maps of Schlegel et al.\ (1998). The
correction for B is $4.3\,E(B-V) = 1.59\,A(R)$.\\
Col 8: Separation between radio and optical positions (arcsec.)\\
Cols 9-10: 20~cm peak (col.~9) and integrated (col.~10) flux densities
in mJy from the FIRST catalog.\\
Col 11: Absolute B magnitude.\\
Col 12: Log of radio luminosity (erg cm$^{-2}$ s$^{-1}$ Hz$^{-1}$)
at a rest-frame frequency of 5~GHz, assuming spectral index
$\alpha = -0.5$ ($F_\nu \propto \nu^\alpha$).\\
Col 13: $K$-corrected 5~GHz radio to 2500~\AA\ optical luminosity ratio
using the definition of Stocke et al.\ (1992).\\
Col 14: Redshift.\\
Col 15: Notes on individual objects.
{\it o\/}: Previously known QSO from NASA Extragalactic Database (NED) or
from V\'eron-Cetty \& V\'eron (1998) catalog.
{\it new $z$}: Newly determined redshift for previously known object.
{\it No spec\/}: A previously known quasar for which no spectrum
appears in Fig.~9.
{\it DBL\/}: Object included in sample as central-component of core-less double.
{\it CJ\/}: Object included in sample as match to core-jet source.
{\it X}: X-ray source in ROSAT BSC (Voges et al.\ 1996).
{\it I}: Infrared source in IRAS FSC (Moshir et al.\ 1992).
{\it HiBAL, LoBAL, FeLoBAL\/}: Object shows broad absorption lines from
high-ionization, low-ionization, or iron + low-ionization elements.
If followed by {\it ?}, the object fails the ``balnicity'' test (Weymann et al.\ 1991)
but may nonetheless be a BAL.
{\it dmpL\/$\alpha$}: Object shows damped Ly$\alpha$ absorption.
% {\it grav.lens}: Object is gravitationally lensed (Schechter et al.\ 1998).
{\it ?\/}: Quasar classification is considered uncertain.
% {\it z?\/}: Redshift is considered uncertain.
% {\it new pos\/}: Newly determined position for previously known object.
% {\it B=mm.m}: $B$ magnitude from NED is given (when available) for objects
% with bright APM magnitudes.  Note that $M_B$ is still computed from the
% APM B magnitude in these cases.
}
\end{deluxetable}

\begin{deluxetable}{rrccccccrrrccrl}
\tabcolsep=3pt
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Narrow-line AGN in FBQS Candidate List}
\tablenum{2}
\tablehead{
\colhead{RA}&\colhead{Dec}&\colhead{Cl}&\colhead{R}&\colhead{B}&\colhead{B-R}&\colhead{A(R)}&\colhead{Sep}&\colhead{$S_p$}&\colhead{$S_i$}&\colhead{$M_B$}&\colhead{$\log L_R$}&\colhead{$\log R^*$}&\colhead{z}&\colhead{Notes}\\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}&\colhead{(10)}&\colhead{(11)}&\colhead{(12)}&\colhead{(13)}&\colhead{(14)}&\colhead{(15)}
}
\startdata
21 17 05.992&-06 40 46.07&gR&  17.91&  19.51&  1.60&0.54&   0.24&     2.06&      1.71&-20.8& 30.2&  1.42& 0.185&\\
21 31 52.555&-01 01 52.02&* &  18.44&  20.22&  1.78&0.14&   0.14&     4.09&      4.41&-21.8& 31.2&  2.00& 0.390&I\\
21 39 50.995&-08 04 54.67&gR&  12.64&  13.39&  0.75&0.11&   0.39&     5.83&     11.41&-24.1& 29.8& -0.25& 0.051&I\\
21 45 08.153&-00 23 41.21&gR&  18.68&  20.64&  1.96&0.18&   0.39&     1.70&      1.85&-20.1& 30.3&  1.82& 0.226&\\
22 06 02.534&-08 21 06.44&gR&  11.82&  12.34&  0.52&0.09&   1.20&     2.33&      2.88&-25.7& 29.5& -1.28& 0.067&\\
22 23 40.975&-08 24 57.95&gB&  18.76&  20.41&  1.65&0.14&   0.08&     5.53&      5.37&-21.2& 31.1&  2.19& 0.330&\\
22 27 07.151&-00 18 36.05&* &  17.64&  18.57&  0.93&0.24&   0.44&     1.03&      1.81&-21.0& 29.8&  1.00& 0.130&\\
22 51 22.146&-08 57 23.06&gR&  16.69&  17.72&  1.03&0.12&   0.82&     1.47&      1.67&-20.7& 29.4&  0.64& 0.080&\\
22 52 13.528&-08 57 46.89&gR&  17.87&  19.54&  1.67&0.12&   0.71&     1.06&      1.52&-21.5& 30.3&  1.29& 0.250&\\
23 28 21.736&-11 07 03.01&gB&  18.19&  19.50&  1.31&0.08&   0.35&     6.13&      5.82&-21.3& 30.9&  1.89& 0.231&I\\
23 43 10.762&-09 25 35.19&gR&  18.33&  18.91&  0.58&0.08&   0.11&     1.10&      0.96&-19.8& 29.3&  0.93& 0.089&\\
23 44 13.563&+00 48 14.20&gB&  11.25&  12.66&  1.42&0.07&   1.32&     2.62&      8.08&-24.7& 29.7& -0.69& 0.050&CJ\\
23 46 29.631&-00 16 40.57&gR&  18.49&  19.96&  1.47&0.11&   1.17&     1.90&      1.81&-21.2& 30.5&  1.56& 0.263&\\
23 48 01.656&-09 11 55.28&gR&  14.33&  13.54& -0.79&0.09&   0.35&     3.91&      4.92&-25.2& 30.0& -0.57& 0.093&I\\
00 08 04.122&-01 29 16.58&* &  18.13&  19.93&  1.80&0.10&   0.96&     1.90&      1.82&-21.6& 30.6&  1.54& 0.313&\\
00 27 16.201&-01 46 48.20&gR&   9.33&  10.06&  0.73&0.07&   0.56&     7.79&     18.42&-26.7& 29.8& -1.38& 0.037&o,I\\
00 33 44.963&-02 10 09.28&gB&  18.28&  19.38&  1.10&0.08&   0.50&    15.48&     15.28&-20.6& 31.0&  2.25& 0.162&\\
00 46 15.395&-08 32 31.34&* &  17.89&  19.22&  1.32&0.09&   0.32&     2.37&      3.13&-22.3& 30.8&  1.47& 0.307&\\
00 58 43.491&-11 14 04.15&gR&  18.50&  19.30&  0.81&0.09&   0.97&     1.87&      1.41&-21.6& 30.4&  1.29& 0.240&I\\
01 09 16.941&-08 12 01.25&* &  18.84&  20.60&  1.76&0.15&   0.38&     1.59&      1.12&-21.2& 30.6&  1.72& 0.348&\\
01 09 48.881&-10 28 25.02&gR&  18.86&  20.53&  1.68&0.07&   0.52&     1.85&      2.14&-19.9& 30.3&  1.85& 0.199&\\
01 20 31.781&-08 32 02.84&gR&  18.11&  19.97&  1.86&0.12&   0.66&    10.03&     13.39&-20.8& 31.2&  2.41& 0.224&\\
01 39 42.155&-00 06 18.63&gR&  17.72&  19.14&  1.42&0.09&   0.61&    37.33&     38.78&-21.3& 31.5&  2.55& 0.197&\\
01 46 13.342&+01 36 01.19&gR&  17.53&  18.92&  1.39&0.07&   0.25&    13.47&     13.25&-21.9& 31.2&  2.00& 0.230&o\\
01 58 42.775&-00 30 41.19&* &  18.35&  19.81&  1.47&0.06&   0.23&     1.97&      2.13&-21.3& 30.5&  1.55& 0.266&\\
02 01 47.597&+01 34 04.79&* &  18.09&  19.44&  1.35&0.08&   0.68&     2.00&      1.53&-20.5& 30.0&  1.39& 0.157&\\
02 03 41.942&-02 42 14.02&gR&  18.59&  19.54&  0.95&0.07&   0.45&    14.76&     15.72&-21.0& 31.2&  2.32& 0.200&I\\
02 17 47.058&+00 43 21.48&gR&  18.29&  20.22&  1.93&0.11&   0.96&     1.83&      1.78&-21.0& 30.5&  1.64& 0.275&\\
02 32 47.492&+00 40 40.85&gR&  13.98&  13.79& -0.20&0.07&   0.59&     1.16&      0.96&-21.9& 28.1& -1.08& 0.023&\\
02 49 40.198&-08 28 04.39&gR&  18.69&  20.53&  1.85&0.08&   0.58&     4.47&      4.41&-20.6& 30.9&  2.15& 0.271&\\
03 17 29.602&-01 10 47.20&gR&  17.38&  17.71&  0.33&0.18&   0.52&     1.22&      1.86&-22.2& 30.0&  0.67& 0.151&\\
\enddata
% comments for end of Table 2 (AGN)
%
\tablecomments{Table columns are same as Table 1.}
\end{deluxetable}

\begin{deluxetable}{rrccccccrrrccrl}
\tabcolsep=3pt
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{BL Lacertae Objects in FBQS Candidate List}
\tablenum{3}
\tablehead{
\colhead{RA}&\colhead{Dec}&\colhead{Cl}&\colhead{R}&\colhead{B}&\colhead{B-R}&\colhead{A(R)}&\colhead{Sep}&\colhead{$S_p$}&\colhead{$S_i$}&\colhead{$M_B$}&\colhead{$\log L_R$}&\colhead{$\log R^*$}&\colhead{z}&\colhead{Notes}\\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}&\colhead{(10)}&\colhead{(11)}&\colhead{(12)}&\colhead{(13)}&\colhead{(14)}&\colhead{(15)}
}
\startdata
21 29 40.691&+00 35 27.86&gR&  18.81&  20.00&  1.18&0.12&   0.25&     5.86&      5.92&-22.2& 31.4&  2.04& 0.425&\\
21 34 10.335&-01 53 17.39&* &  18.25&  19.83&  1.58&0.15&   0.32&  1498.44&   1619.87&\nodata&\nodata&  4.49&\nodata&o\\
21 56 14.755&-00 37 04.58&* &  18.62&  20.51&  1.89&0.32&   0.19&   165.65&    170.17&\nodata&\nodata&  3.78&\nodata&\\
21 56 50.339&-08 55 35.36&* &  18.24&  19.73&  1.49&0.09&   0.19&    20.45&     21.49&\nodata&\nodata&  2.57&\nodata&\\
22 04 45.256&+00 31 42.32&* &  16.73&  18.35&  1.62&0.15&   0.61&     2.94&      3.03&-26.6& 32.1&  0.98& 1.330&\\
22 11 08.341&-00 03 02.52&* &  17.53&  18.91&  1.38&0.17&   0.16&    15.25&     16.89&\nodata&\nodata&  2.14&\nodata&X\\
22 17 25.998&-09 07 05.21&gR&  12.76&  13.15&  0.39&0.19&   0.79&     1.11&      3.73&-25.7& 29.9& -0.85& 0.095&\\
22 25 58.839&-01 45 12.07&gR&  18.08&  18.73&  0.65&0.13&   0.17&     8.75&      9.01&\nodata&\nodata&  1.79&\nodata&?\\
22 27 58.139&+00 37 05.49&* &  17.92&  18.67&  0.75&0.17&   0.18&    99.12&    103.79&\nodata&\nodata&  2.83&\nodata&\\
22 47 30.200&+00 00 06.68&* &  18.08&  19.53&  1.45&0.26&   0.10&   183.71&    190.56&\nodata&\nodata&  3.44&\nodata&\\
23 11 16.998&-10 38 49.36&gR&  18.40&  19.40&  1.00&0.09&   0.31&  1108.35&   1161.71&\nodata&\nodata&  4.17&\nodata&\\
23 34 48.349&-08 34 37.91&gB&  18.89&  19.80&  0.91&0.08&   0.73&     1.00&      1.20&-20.8& 30.1&  1.30& 0.208&?\\
23 41 25.023&-01 52 24.53&gR&  18.47&  19.62&  1.15&0.08&   0.44&    34.39&     36.83&\nodata&\nodata&  2.76&\nodata&?\\
23 56 04.010&-00 23 53.86&gR&  17.98&  19.45&  1.47&0.09&   0.32&     5.48&      5.18&-21.8& 31.0&  1.81& 0.283&\\
00 11 39.679&-00 28 27.94&gR&  11.49&  12.19&  0.70&0.12&   1.03&     1.56&      9.63&-25.6& 29.9& -0.81& 0.059&\\
00 50 41.303&-09 29 05.49&* &  15.69&  17.47&  1.78&0.09&   0.26&   802.52&    893.68&\nodata&\nodata&  3.28&\nodata&o,X\\
01 00 58.190&-00 55 47.84&* &  18.71&  19.75&  1.03&0.09&   0.11&    31.17&     31.81&\nodata&\nodata&  2.74&\nodata&$z>1.236$\\
01 05 40.749&-00 33 14.07&* &  17.59&  19.41&  1.82&0.10&   0.24&     4.59&      4.84&-25.2& 32.2&  1.62& 1.178&?\\
01 27 11.072&-01 51 53.85&* &  18.37&  19.31&  0.94&0.11&   0.51&     9.69&     10.62&\nodata&\nodata&  2.09&\nodata&\\
01 27 16.304&-08 21 29.23&gB&  18.27&  17.07& -1.19&0.08&   0.13&   168.57&    172.23&\nodata&\nodata&  2.41&\nodata&\\
02 43 02.927&+00 46 27.33&* &  18.30&  20.05&  1.75&0.08&   0.44&    28.52&     31.38&-22.1& 32.1&  2.79& 0.409&\\
02 53 15.611&-01 24 05.35&* &  17.04&  18.48&  1.44&0.16&   0.29&    31.34&     32.68&\nodata&\nodata&  2.25&\nodata&\\
03 04 33.974&-00 54 04.15&gR&  17.76&  19.13&  1.37&0.22&   0.77&    19.47&     23.28&\nodata&\nodata&  2.36&\nodata&\\
\enddata
% comments for end of Table 3 (BL Lacs)
%
\tablecomments{Table columns are the same as in Table 1.}
\end{deluxetable}

\begin{deluxetable}{rrccccccrrrccrl}
\tabcolsep=3pt
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{H II Region Galaxies in FBQS Candidate List}
\tablenum{4}
\tablehead{
\colhead{RA}&\colhead{Dec}&\colhead{Cl}&\colhead{R}&\colhead{B}&\colhead{B-R}&\colhead{A(R)}&\colhead{Sep}&\colhead{$S_p$}&\colhead{$S_i$}&\colhead{$M_B$}&\colhead{$\log L_R$}&\colhead{$\log R^*$}&\colhead{z}&\colhead{Notes}\\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}&\colhead{(10)}&\colhead{(11)}&\colhead{(12)}&\colhead{(13)}&\colhead{(14)}&\colhead{(15)}
}
\startdata
21 22 20.646&-00 00 46.38&gR&  18.28&  19.86&  1.59&0.15&   0.75&     1.48&      0.75&-21.5& 30.5&  1.40& 0.297&\\
21 41 55.403&-08 49 15.63&gR&  17.46&  18.71&  1.25&0.10&   0.13&     1.04&      0.78&-22.0& 30.1&  0.80& 0.220&\\
22 48 14.954&-01 09 23.14&gR&  18.38&  20.23&  1.84&0.27&   0.69&     1.14&      1.11&-19.3& 29.6&  1.46& 0.128&\\
23 27 14.545&-10 23 17.75&gR&  12.79&  12.57& -0.22&0.08&   0.30&     1.41&      2.25&-25.4& 29.3& -1.29& 0.065&I\\
23 30 54.903&-00 00 40.14&gR&  18.53&  20.38&  1.85&0.12&   0.12&     2.22&      2.68&-19.8& 30.3&  1.89& 0.174&\\
23 56 59.633&-02 05 00.85&* &  12.04&  12.84&  0.80&0.10&   0.15&     1.05&      1.23&-23.0& 28.2& -1.43& 0.024&I\\
00 06 18.889&-08 53 33.05&gR&  13.44&  13.09& -0.35&0.10&   0.95&     1.06&      1.98&-25.0& 29.3& -1.14& 0.068&\\
00 06 39.951&-01 31 40.48&gB&  18.12&  19.28&  1.16&0.11&   0.29&     3.43&      3.43&-21.1& 30.5&  1.55& 0.193&\\
00 14 55.103&+00 15 07.74&gR&  10.98&  11.04&  0.06&0.07&   0.58&     1.25&      2.57&-25.8& 28.9& -1.84& 0.039&I\\
00 18 50.872&-10 22 36.92&gR&  11.30&  11.37&  0.06&0.10&   0.50&    24.53&     34.82&-24.7& 29.8& -0.57& 0.027&\\
00 27 22.574&-08 42 18.80&gB&  18.44&  19.68&  1.24&0.10&   0.30&     3.65&      3.53&-19.6& 30.0&  1.75& 0.115&\\
00 35 42.918&+01 13 01.00&* &  12.53&  13.04&  0.51&0.06&   0.49&     1.39&      3.54&-23.9& 29.1& -0.90& 0.041&I\\
00 39 35.824&-09 11 39.80&* &   9.03&  10.08&  1.06&0.09&   0.58&     2.58&      5.64&-24.8& 28.5& -1.87& 0.016&I\\
00 40 10.542&-10 26 25.62&gR&  12.00&  12.23&  0.23&0.09&   0.92&     1.52&      3.73&-23.9& 28.8& -1.20& 0.028&I\\
00 43 36.314&-09 25 48.16&gR&  13.64&  13.71&  0.07&0.10&   0.32&     1.20&      0.88&-23.7& 28.8& -1.10& 0.050&I\\
00 52 08.954&-02 13 06.61&gR&  10.18&  10.28&  0.09&0.12&   0.97&     4.11&      6.05&-29.3& 30.4& -1.79& 0.134&I\\
01 13 12.996&+01 16 50.78&gR&  11.99&  12.58&  0.60&0.09&   0.92&     1.63&      4.67&-24.6& 29.3& -0.96& 0.045&I\\
01 42 07.217&-00 29 41.31&gR&  14.61&  14.40& -0.21&0.08&   0.64&     1.46&      1.65&-24.5& 29.6& -0.70& 0.100&\\
02 03 54.100&-03 53 00.56&gR&  12.35&  12.13& -0.22&0.07&   1.03&     2.32&      6.85&-24.9& 29.4& -0.98& 0.042&I\\
02 04 55.699&-02 08 50.95&gR&  18.36&  18.39&  0.03&0.08&   0.39&     1.38&      0.87&-21.8& 30.0&  0.81& 0.177&I\\
02 34 02.807&-01 24 58.51&* &  18.40&  19.78&  1.39&0.08&   1.15&     1.21&      1.10&-21.0& 30.2&  1.29& 0.232&\\
03 07 49.481&-00 47 00.68&gB&  11.32&  11.85&  0.53&0.18&   0.31&     1.27&      2.48&-23.4& 28.3& -1.53& 0.019&\\
03 19 17.173&-00 58 10.96&gR&  13.97&  13.52& -0.44&0.16&   0.45&     1.04&      1.72&-24.1& 29.1& -1.02& 0.054&\\
\enddata
% comments for end of Table 4 (Starburst)
%
\tablecomments{Table columns are same as Table 1.}
\end{deluxetable}

\begin{deluxetable}{rrccccccrrrccrl}
\tabcolsep=3pt
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Passive Galaxies in FBQS Candidate List}
\tablenum{5}
\tablehead{
\colhead{RA}&\colhead{Dec}&\colhead{Cl}&\colhead{R}&\colhead{B}&\colhead{B-R}&\colhead{A(R)}&\colhead{Sep}&\colhead{$S_p$}&\colhead{$S_i$}&\colhead{$M_B$}&\colhead{$\log L_R$}&\colhead{$\log R^*$}&\colhead{z}&\colhead{Notes}\\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}&\colhead{(10)}&\colhead{(11)}&\colhead{(12)}&\colhead{(13)}&\colhead{(14)}&\colhead{(15)}
}
\startdata
21 20 30.602&-01 38 40.45&gR&  18.75&  19.99&  1.23&0.13&   0.23&     6.30&      6.27&-21.7& 31.2&  2.07& 0.334&\\
22 26 02.367&+00 09 30.81&gR&  18.38&  20.23&  1.85&0.22&   0.05&     2.13&      1.59&-21.1& 30.6&  1.71& 0.290&\\
22 26 34.074&-09 01 06.47&* &  18.13&  19.43&  1.30&0.13&   0.60&     1.73&      1.72&-22.0& 30.5&  1.30& 0.299&I\\
23 18 49.658&-09 35 15.52&gR&  18.85&  20.56&  1.71&0.08&   0.46&     4.07&      3.93&-20.3& 30.7&  2.13& 0.236&\\
23 42 03.314&-08 51 28.17&gR&  18.84&  20.55&  1.71&0.08&   0.17&     1.88&      2.85&\nodata&\nodata&  2.02&\nodata&o\\
23 45 57.122&-10 28 48.20&gR&  17.86&  18.81&  0.95&0.09&   0.42&    11.49&     12.39&-22.8& 31.5&  1.90& 0.330&\\
23 47 12.620&-10 34 00.38&gR&  18.66&  20.17&  1.51&0.09&   0.33&     2.88&      2.91&-21.2& 30.7&  1.82& 0.289&\\
23 50 48.109&-11 21 43.78&gR&  17.38&  19.10&  1.72&0.07&   0.82&     1.82&      1.82&-22.3& 30.6&  1.19& 0.302&\\
00 33 30.206&-08 56 47.04&* &  18.79&  20.59&  1.80&0.10&   0.19&    12.82&     13.88&\nodata&\nodata&  2.72&\nodata&\\
00 57 52.528&-09 17 14.82&gB&  18.81&  19.37&  0.56&0.11&   0.62&    11.30&     11.50&-20.4& 30.7&  2.12& 0.145&\\
01 16 26.404&+01 30 23.45&gB&  18.64&  20.65&  2.00&0.10&   0.33&     2.87&      3.48&-20.4& 30.7&  2.09& 0.256&\\
02 02 24.786&-01 45 10.74&gR&  16.88&  18.18&  1.31&0.07&   0.62&    65.62&     72.98&-22.4& 31.9&  2.44& 0.212&\\
02 09 15.945&-04 47 17.55&gR&  17.73&  18.71&  0.98&0.06&   0.46&     3.81&      3.72&-21.3& 30.4&  1.38& 0.165&I\\
02 28 22.543&+01 30 25.24&gR&  18.61&  20.53&  1.92&0.09&   0.47&     1.91&      1.98&-20.6& 30.5&  1.80& 0.266&\\
03 03 52.894&+00 24 55.44&gB&  10.92&  11.48&  0.56&0.22&   0.19&     4.68&      7.27&-25.6& 29.5& -1.21& 0.043&\\
03 12 02.518&-00 04 42.32&gB&  11.07&  11.75&  0.68&0.19&   0.81&     8.59&     10.03&-25.1& 29.5& -0.96& 0.038&\\
03 19 09.642&-00 19 17.05&gR&  18.54&  19.87&  1.33&0.18&   0.55&     2.10&      1.99&-23.3& 31.3&  1.51& 0.636&\\
\enddata
% comments for end of Table 4 (Galaxies)
%
\tablecomments{Table columns are same as Table 1.}
\end{deluxetable}

\begin{deluxetable}{rrccccccrrl}
\tabcolsep=3pt
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Stars in FBQS Candidate List}
\tablenum{6}
\tablehead{
\colhead{RA}&\colhead{Dec}&\colhead{Cl}&\colhead{R}&\colhead{B}&\colhead{B-R}&\colhead{A(R)}&\colhead{Sep}&\colhead{$S_p$}&\colhead{$S_i$}&\colhead{Notes}\\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}&\colhead{(10)}&\colhead{(11)}
}
\startdata
21 03 36.181&-07 15 34.78&* &  17.63&  18.94&  1.31&0.25&   0.93&     1.32&      0.83&\\
21 12 27.627&-07 19 31.73&* &  17.98&  19.58&  1.60&0.40&   0.33&     1.12&     10.29&\\
21 13 57.288&-06 41 35.13&* &  11.74&  12.51&  0.77&0.33&   0.70&     1.15&      1.44&\\
21 16 11.898&-06 28 30.09&gR&  17.74&  18.85&  1.11&0.37&   0.44&    13.79&     14.87&\\
21 17 58.907&-07 46 11.55&* &  14.19&  15.25&  1.05&0.39&   0.90&     3.16&      3.39&\\
21 29 26.165&+00 24 35.38&* &  15.36&  17.07&  1.70&0.12&   0.09&     4.29&      4.46&\\
21 31 57.191&+01 30 25.51&* &  16.72&  18.51&  1.79&0.14&   0.67&     6.51&     11.17&\\
21 35 20.147&-01 04 26.03&* &  18.60&  19.73&  1.13&0.13&   1.37&     2.66&      3.53&CJ\\
21 43 45.622&+01 06 56.50&* &  17.20&  18.15&  0.95&0.14&   1.10&     1.13&      1.10&\\
21 45 43.184&-08 15 47.40&* &  18.17&  19.40&  1.23&0.12&   1.16&     4.01&      8.02&\\
21 47 20.228&+00 42 00.94&* &  15.79&  17.15&  1.37&0.34&   0.27&     1.38&      1.86&\\
22 05 01.002&-07 18 07.73&* &  18.24&  19.44&  1.21&0.12&   0.75&     5.49&      5.39&\\
22 05 32.591&-01 33 25.37&* &  17.26&  18.29&  1.02&0.40&   0.38&    15.99&     16.66&\\
22 10 43.685&-08 25 29.41&* &  17.34&  19.06&  1.72&0.15&   1.01&     1.29&      3.61&\\
22 12 41.650&+00 36 35.81&* &  15.92&  17.19&  1.27&0.12&   2.68&     2.14&      2.52&DBL\\
22 16 10.096&-00 08 23.00&* &  16.65&  17.82&  1.17&0.21&   1.19&     1.31&      1.21&\\
22 51 21.141&+01 24 14.51&* &  16.25&  18.11&  1.86&0.22&   1.14&     1.14&      1.14&\\
23 06 03.470&-10 00 42.86&* &  17.34&  18.38&  1.04&0.11&   1.18&     1.85&      1.76&\\
23 26 42.929&-02 09 17.02&* &  17.43&  18.64&  1.21&0.14&   1.15&     1.49&    102.10&\\
23 45 47.758&-10 50 30.90&* &  17.89&  18.59&  0.71&0.08&   1.06&     7.39&      8.09&\\
23 53 08.273&-01 40 33.31&gR&  17.69&  19.16&  1.47&0.10&   7.30&     1.30&      3.81&DBL\\
00 01 11.195&-00 20 11.57&* &  17.87&  18.40&  0.53&0.10&   0.08&    23.28&     25.00&\\
00 12 57.945&+00 41 47.21&* &  14.52&  16.02&  1.50&0.08&   1.17&     1.13&      0.81&\\
00 36 50.884&-02 11 47.92&* &  15.34&  16.31&  0.98&0.08&   0.53&     4.13&     22.67&\\
00 38 59.253&+00 18 42.20&* &  17.03&  18.84&  1.81&0.05&   0.32&     1.93&      2.01&\\
01 14 19.164&-00 08 07.23&* &  18.47&  19.19&  0.72&0.08&   1.16&     1.21&      1.27&\\
01 22 05.490&+00 30 45.31&* &  17.00&  18.18&  1.18&0.10&   0.96&     1.77&      1.09&\\
01 50 39.766&-01 08 21.40&gB&  16.97&  18.76&  1.78&0.08&   0.43&     1.82&      1.96&\\
02 03 59.582&-09 00 02.68&* &  15.08&  16.05&  0.96&0.07&   0.56&     1.41&      1.97&\\
02 09 01.679&-03 07 12.20&* &  16.62&  17.76&  1.14&0.07&   1.11&     7.43&     57.93&\\
02 58 00.277&+01 13 32.67&* &  18.03&  18.59&  0.56&0.25&   1.07&    11.95&     12.38&\\
03 13 41.345&+01 22 57.22&* &  18.19&  18.67&  0.49&0.35&   0.33&     1.14&      0.63&\\
\enddata
% comments for end of Table 6 (Stars)
%
\tablecomments{Table columns are same as Table 1, except
that redshift, absolute magnitudes, etc., are omitted for
these Galactic objects.}
\end{deluxetable}

\begin{deluxetable}{rrccccccrrcl}
\tabcolsep=3pt
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Objects Without Spectra in FBQS Candidate List}
\tablenum{7}
\tablehead{
\colhead{RA}&\colhead{Dec}&\colhead{Cl}&\colhead{R}&\colhead{B}&\colhead{B-R}&\colhead{A(R)}&\colhead{Sep}&\colhead{$S_p$}&\colhead{$S_i$}&\colhead{P(Q)}&\colhead{Notes}\\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}&\colhead{(10)}&\colhead{(11)}&\colhead{(12)}
}
\startdata
21 26 27.266&+01 23 21.44&* &  18.86&  19.51&  0.65&0.12&   0.83&     1.37&      1.74&0.87&\\
21 57 55.635&-07 46 53.17&* &  17.87&  18.78&  0.91&0.11&   0.56&     1.08&     17.33&0.14&\\
22 09 08.252&-00 55 59.06&gR&  18.61&  19.90&  1.29&0.27&   0.32&    20.88&     21.16&0.65&\\
22 11 09.861&-00 23 27.20&gR&  18.42&  20.26&  1.84&0.30&   0.65&    29.31&     38.84&0.51&\\
22 20 35.227&-07 49 47.34&gB&  17.79&  17.11& -0.68&0.20&   0.19&    10.46&     12.92&0.42&\\
22 24 46.000&-08 46 56.42&* &  18.84&  19.38&  0.55&0.13&   0.11&    34.93&     36.36&0.88&\\
22 26 52.940&-00 07 15.07&gR&  18.02&  19.63&  1.61&0.21&   1.09&     1.90&      1.51&0.27&\\
22 35 16.241&-00 58 49.77&* &  18.85&  19.43&  0.58&0.14&   0.04&     2.91&      2.28&0.88&\\
22 38 39.967&+00 45 09.13&* &  18.73&  19.58&  0.85&0.19&   0.09&     3.94&      3.46&0.87&\\
22 39 06.327&+01 08 06.73&* &  18.82&  19.18&  0.36&0.19&   0.35&    11.59&     11.92&0.88&\\
22 40 06.131&+01 27 32.32&gB&  18.85&  20.05&  1.20&0.22&   0.51&    18.69&     21.67&0.87&\\
22 41 53.456&-01 55 44.27&* &  18.57&  19.19&  0.62&0.14&   0.11&    15.20&     15.49&0.88&\\
22 43 13.195&-01 05 53.15&* &  18.66&  19.75&  1.09&0.15&   0.37&     7.35&      9.64&0.87&\\
22 45 23.499&-00 36 21.93&* &  18.52&  19.32&  0.80&0.17&   0.60&     1.36&      1.80&0.87&\\
22 45 41.331&-01 54 41.54&gB&  18.54&  20.49&  1.95&0.18&   0.74&     1.16&      0.75&0.11&\\
22 49 29.254&-00 09 16.40&* &  18.55&  19.20&  0.65&0.28&   1.04&     3.99&      3.88&0.88&\\
23 07 45.140&-00 45 42.56&* &  18.87&  19.42&  0.55&0.15&   0.29&     6.17&      7.86&0.88&\\
23 07 52.523&-10 03 13.98&* &  18.78&  19.26&  0.48&0.09&   0.34&    58.08&     59.95&0.88&\\
23 39 03.835&-09 12 21.00&gB&  18.78&  20.52&  1.74&0.07&   0.30&     4.34&      4.06&0.44&\\
23 50 50.719&-00 28 48.53&gR&  18.30&  19.25&  0.95&0.08&   0.29&    11.57&     12.50&0.87&\\
23 53 13.634&-00 50 23.35&* &  18.74&  19.31&  0.57&0.08&   0.14&     1.15&      0.59&0.88&\\
23 53 41.794&+00 18 01.97&* &  18.55&  19.61&  1.06&0.11&   0.73&     1.13&      1.17&0.87&\\
23 53 56.860&-00 52 14.78&* &  18.50&  19.33&  0.82&0.08&   0.16&    12.14&     12.91&0.87&\\
23 54 37.275&-08 35 59.50&* &  18.68&  18.69&  0.01&0.09&   0.11&    27.54&     29.18&0.88&\\
23 55 48.174&-09 41 36.57&gB&  18.68&  20.63&  1.95&0.10&   0.98&     1.16&      1.02&0.11&\\
23 55 54.660&-02 02 46.00&* &  18.81&  19.53&  0.72&0.09&   0.69&     1.66&      1.39&0.88&\\
23 56 11.918&-01 51 11.60&* &  18.63&  19.30&  0.67&0.10&   0.64&     1.55&      1.10&0.87&\\
23 57 25.140&-01 52 15.60&* &  18.63&  19.77&  1.14&0.12&   0.33&   283.61&    291.48&0.87&\\
23 58 22.967&-10 04 10.36&gB&  18.79&  20.65&  1.86&0.10&   1.00&     2.04&      2.19&0.11&\\
23 58 29.702&-01 03 04.50&gR&  18.24&  19.68&  1.45&0.10&   0.54&     5.20&      5.21&0.27&\\
23 58 39.620&+00 29 05.59&* &  18.55&  19.10&  0.56&0.09&   1.16&     1.72&      2.64&0.86&\\
23 59 46.813&+01 02 27.96&gR&  18.81&  20.14&  1.33&0.07&   0.38&    23.01&     24.92&0.67&\\
00 00 28.828&-10 27 55.39&* &  18.86&  19.64&  0.78&0.11&   0.21&     2.40&      2.23&0.88&\\
00 01 21.522&-00 11 40.75&* &  18.63&  20.33&  1.70&0.09&   0.89&    39.38&     80.62&0.36&\\
00 02 57.196&-00 24 47.51&* &  18.59&  20.34&  1.75&0.10&   0.32&   124.90&    159.13&0.59&\\
00 03 09.465&+01 24 28.13&gR&  18.84&  20.81&  1.97&0.09&   1.06&     2.31&      2.46&0.11&\\
00 09 26.932&-11 08 05.02&* &  18.68&  19.89&  1.21&0.09&   0.60&     1.39&      1.17&0.77&\\
00 13 05.002&-01 05 49.35&* &  18.47&  19.14&  0.68&0.11&   0.13&    16.64&     17.78&0.87&\\
00 16 07.013&-09 11 45.23&gR&  18.80&  20.75&  1.94&0.12&   0.64&     1.42&      3.48&0.11&\\
00 17 35.706&-01 13 25.15&* &  18.64&  20.02&  1.38&0.14&   0.15&     6.77&      7.11&0.84&\\
00 23 34.092&-09 26 24.80&* &  18.77&  19.04&  0.27&0.14&   0.60&     1.47&      1.13&0.88&\\
00 42 53.469&+00 42 46.20&* &  18.81&  20.72&  1.91&0.05&   0.49&     4.08&      5.31&0.11&\\
00 49 33.540&-01 29 30.89&* &  18.76&  20.39&  1.63&0.14&   0.24&     2.48&      2.01&0.80&\\
00 50 04.902&-00 14 23.50&gB&  18.90&  20.51&  1.61&0.09&   0.83&     1.42&      2.66&0.11&\\
01 25 23.855&-10 26 15.10&* &  18.72&  19.26&  0.54&0.08&   0.49&     2.16&      1.95&0.88&\\
01 39 59.213&+01 07 37.63&* &  18.74&  19.71&  0.98&0.08&   0.41&     8.09&      7.84&0.87&\\
01 43 35.141&-01 34 56.00&* &  18.81&  19.42&  0.61&0.08&   0.14&     7.59&      7.62&0.88&\\
01 50 10.838&-01 44 19.03&gB&  18.84&  19.01&  0.18&0.09&   0.96&     2.38&      4.37&0.78&\\
01 52 05.458&+00 44 53.72&gB&  18.83&  20.10&  1.27&0.08&   0.82&     1.08&      1.01&0.21&\\
01 52 43.185&+00 20 40.26&gR&  18.71&  19.95&  1.24&0.10&   0.29&    91.69&    172.27&0.86&\\
01 53 29.760&-00 22 14.32&* &  18.69&  19.44&  0.75&0.09&   0.09&    14.98&     15.31&0.87&\\
01 54 54.370&-00 07 23.06&gR&  18.63&  19.20&  0.57&0.08&   0.41&   259.07&    265.59&0.87&\\
01 55 16.068&-02 13 25.04&* &  18.77&  19.45&  0.68&0.07&   0.15&    10.25&     10.36&0.87&\\
01 56 33.576&+00 30 45.85&* &  18.62&  19.40&  0.78&0.08&   0.08&     3.95&      4.35&0.87&\\
01 57 48.962&+01 19 39.84&* &  18.28&  18.72&  0.44&0.07&   0.72&     4.05&      4.69&0.88&\\
02 00 33.000&-03 24 56.02&* &  18.79&  19.06&  0.27&0.07&   1.09&     1.05&      1.21&0.88&\\
02 01 06.463&-06 48 57.10&gR&   9.19&  10.46&  1.27&0.07&   0.90&     3.33&      2.85&0.11&I\\
02 02 01.128&-02 49 31.16&* &  18.85&  20.79&  1.94&0.07&   0.62&     1.58&      1.72&0.11&\\
02 05 07.429&-01 12 14.94&* &  18.27&  19.44&  1.17&0.07&   0.26&    15.95&     17.32&0.87&\\
02 09 07.010&-01 10 34.20&* &  18.76&  20.25&  1.50&0.09&   0.80&     1.69&      1.87&0.25&\\
02 09 57.103&+00 04 24.86&gB&  18.59&  20.21&  1.63&0.07&   0.98&     1.29&      0.83&0.11&\\
02 10 06.576&-03 25 44.42&gR&  18.53&  20.46&  1.92&0.07&   1.17&     2.93&      4.27&0.12&\\
02 11 17.446&-02 03 45.94&gB&  18.74&  20.74&  2.00&0.08&   0.25&     5.02&      4.33&0.11&\\
02 13 11.710&-05 01 01.87&* &  18.83&  20.18&  1.35&0.05&   1.03&    30.24&     32.56&0.87&\\
02 17 13.390&-00 45 26.95&* &  18.77&  18.96&  0.19&0.10&   0.22&     4.77&      4.64&0.88&\\
02 18 40.385&-00 20 19.25&gR&  18.65&  20.43&  1.77&0.09&   0.16&     6.13&      6.02&0.20&\\
02 22 43.272&+00 06 34.88&* &  18.71&  20.55&  1.85&0.11&   1.15&     1.39&      0.93&0.11&\\
02 28 10.583&-01 48 52.82&gR&  18.40&  19.99&  1.60&0.08&   1.00&     1.03&      1.07&0.11&\\
02 29 58.482&-00 57 35.50&* &  18.77&  20.25&  1.47&0.09&   0.10&     2.05&      2.12&0.77&\\
02 31 01.173&-00 49 43.98&gB&  18.75&  19.70&  0.95&0.08&   0.09&    18.15&     18.78&0.87&\\
02 40 31.300&-01 38 56.36&* &  18.72&  19.13&  0.41&0.09&   0.14&     3.73&      3.78&0.88&\\
02 42 24.037&+01 04 53.33&* &  18.71&  19.74&  1.03&0.11&   0.31&     2.56&      3.15&0.87&\\
02 44 10.922&-00 56 53.80&gR&  18.89&  20.78&  1.89&0.07&   0.24&     2.88&      2.87&0.15&\\
02 48 02.546&-07 19 15.93&gR&  18.89&  19.41&  0.52&0.10&   0.26&    28.05&     35.46&0.87&\\
03 13 22.482&-00 10 18.86&gR&  18.54&  20.02&  1.48&0.25&   0.78&     1.16&      2.04&0.11&\\
\enddata
% comments for end of Table 7 (Unidentified)
%
\tablecomments{Table columns are same as Table 6, with the addition
of Col.~11. $P(Q)$ is the probability that the candidate is
a quasar, computed as described in Paper II.
All source parameters including color were used.}
\end{deluxetable}

\begin{deluxetable}{rrrccrcl}
\tabcolsep=3pt
% \tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Broad Absorption-Line Quasars}
\tablenum{8}
\tablehead{
\colhead{RA}&\colhead{Dec}&\colhead{$M_B$}&\colhead{$\log L_R$}&\colhead{$\log R^*$}&\colhead{z}&\colhead{BALnicity\tablenotemark{a}}&\colhead{Notes}\\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}
}
\startdata
21 24 10.271&-07 22 19.95&-27.7& 33.0&  1.49& 1.760&\phn800&HiBAL\\
23 00 11.749&-10 21 44.02&-27.7& 34.3&  2.74& 2.300&\phn\phn\phn0&HiBAL?\\
23 36 11.627&-09 54 27.05&-27.1& 32.1&  0.80& 1.760&\phn100&HiBAL\\
23 47 11.497&-10 37 42.18&-28.0& 32.0&  0.33& 1.780&9000&LoBAL\\
00 14 38.279&-01 07 50.31&-25.7& 32.0&  1.30& 1.800&\phn\phn\phn0&LoBAL?\\
00 46 13.548&+01 04 25.78&-28.0& 32.5&  0.80& 2.150&2100&o,HiBAL\\
01 28 41.876&-00 33 16.79&-26.2& 32.2&  1.31& 1.650&2700&HiBAL\\
01 35 15.239&-02 13 49.26&-28.0& 33.2&  1.56& 1.820&1900&HiBAL\\
01 40 18.199&-01 38 05.94&-28.2& 32.2&  0.46& 2.240&1400&o,HiBAL\\
01 48 12.829&-00 51 09.01&-26.5& 32.4&  1.32& 1.820&6800&HiBAL\\
01 53 45.346&-10 08 40.06&-26.5& 32.5&  1.46& 1.900&\phn600&HiBAL\\
02 00 22.031&-08 45 11.76&-26.2& 32.8&  1.85& 1.930&2300&HiBAL\\
02 21 00.743&-01 22 12.16&-25.5& 31.8&  1.10& 1.210&\phn\phn50\tablenotemark{b}&LoBAL\\
02 56 25.641&-01 19 11.51&-27.7& 33.5&  1.99& 2.490&\phn250&HiBAL
\tablenotetext{a}{Table columns 1--6 and 8 are from Table 1. Column 7 is
the ``BALnicity index'' \citep{weymann91}, which if non-zero indicates
high confidence that the absorption is a true broad-absorption line
rather than associated absorption.}
\tablenotetext{b}{BALnicity was computed from Mg~II, which generally is narrower
than the high ionization lines.}
\enddata
\end{deluxetable}
